High-resolution SOFIA/EXES Spectroscopy of Water Absorption Lines in the Massive Young Binary W3 IRS 5

We present in this paper mid-infrared (5-8~$\mu$m) spectroscopy toward the massive young binary W3~IRS~5, using the EXES spectrometer in high-resolution mode ($R\sim$50,000) from the NASA Stratospheric Observatory for Infrared Astronomy (SOFIA). Many ($\sim$180) $\nu_2$=1--0 and ($\sim$90) $\nu_2$=2-1 absorption rovibrational transitions are identified. Two hot components over 500 K and one warm component of 190 K are identified through Gaussian fittings and rotation diagram analysis. Each component is linked to a CO component identified in the IRTF/iSHELL observations ($R$=88,100) through their kinematic and temperature characteristics. Revealed by the large scatter in the rotation diagram, opacity effects are important, and we adopt two curve-of-growth analyses, resulting in column densities of $\sim10^{19}$ cm$^{-2}$. In one analysis, the model assumes a foreground slab. The other assumes a circumstellar disk with an outward-decreasing temperature in the vertical direction. The disk model is favored because fewer geometry constraints are needed, although this model faces challenges as the internal heating source is unknown. We discuss the chemical abundances along the line of sight based on the CO-to-H$_2$O connection. In the hot gas, all oxygen not locked in CO resides in water. In the cold gas, we observe a substantial shortfall of oxygen and suggest that the potential carrier could be organics in solid ice.

==> (inline-0) <==
\begin{deluxetable*}{l c r c c r c c c cccc}\label{table:8}
\tablecolumns{13}
\tablecaption{Line Parameters of the $-39.5$~\kms\ Component (`H1') in the $\nu_2$=1--0 Transition}
\tablehead{\colhead{Transition}  & \colhead{$\lambda$} 
& \colhead{$E_l$} & \colhead{$g_l$} & \colhead{$g_u$} & \colhead{$A_{ul}$} & \colhead{\vLSR} & \colhead{$\sigma_v$}  & \colhead{$N_l$} & \colhead{$W_v$} & \colhead{log$_{10}(\tau_{p, \textrm{thin}})$} & \colhead{log$_{10}(\tau_{p, \textrm{slab}})$} & \colhead{log$_{10}(\beta_0)$}  \\ & \colhead{(\um)} & \colhead{(K)} &  & & \colhead{(s$^{-1}$)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{($\times 10^{15}$~cm$^{-2}$)} & \colhead{(\kms)}  & & & }
\startdata
12$_{1,11}$-11$_{2,10}$	&	5.3737	&	2193.9	&	23	&	25	&	10.9	&	-39.2	$\pm$	1.3	&	6	$\pm$	1	&	5.6	$\pm$	0.5	&	3.67	$\pm$	0.802	&	-0.55	&	0.35	&	0.58	\\
11$_{3,8}$-10$_{4,7}$	&	5.3772	&	2274.8	&	63	&	69	&	3.3	&	-40.7	$\pm$	1.4	&	5.2	$\pm$	1	&	11.4	$\pm$	1.6	&	2.372	$\pm$	0.7	&	-0.68	&	0.2	&	0.43	\\
7$_{6,1}$-7$_{5,2}$	&	5.4183	&	1524.6	&	45	&	45	&	1.3	&	-40.5	$\pm$	0.8	&	4.2	$\pm$	0.8	&	25.5	$\pm$	3.3	&	1.904	$\pm$	0.526	&	-0.7	&	0.3	&	0.5	\\
11$_{2,10}$-10$_{1,9}$	&	5.4248	&	1860	&	21	&	23	&	10.2	&	-41.4	$\pm$	0.6	&	6	$\pm$	0.5	&	8.1	$\pm$	0.4	&	4.98	$\pm$	0.53	&	-0.39	&	0.61	&	0.82	\\
11$_{6,5}$-11$_{5,6}$	&	5.4521	&	2875.6	&	69	&	69	&	2.4	&	-39	$\pm$	1.2	&	4	$\pm$	1.2	&	4	$\pm$	0.6	&	0.6	$\pm$	0.18	&	-1.21	&	-0.48	&	-0.23	\\
10$_{1,9}$-9$_{2,8}$	&	5.4862	&	1554.1	&	19	&	21	&	9.5	&	-41	$\pm$	0.8	&	6	$\pm$	0.8	&	7.3	$\pm$	0.5	&	4.51	$\pm$	0.724	&	-0.44	&	0.84	&	1.04	\\
10$_{1,9}$-9$_{2,8}$	&	5.4862	&	1554.1	&	19	&	21	&	9.5	&	-38.2	$\pm$	0.8	&	5.6	$\pm$	0.9	&	6.1	$\pm$	0.4	&	3.766	$\pm$	0.592	&	-0.5	&	0.84	&	1.04	\\
10$_{3,7}$-9$_{4,6}$	&	5.4904	&	1928.9	&	19	&	21	&	2.6	&	-42	$\pm$	4	&	6	$\pm$	2.4	&	10.3	$\pm$	3.3	&	1.85	$\pm$	1.244	&	-0.87	&	-0.07	&	0.14	\\
11$_{4,7}$-10$_{5,6}$	&	5.5031	&	2472.4	&	63	&	69	&	1.7	&	-39.1	$\pm$	3.2	&	6	$\pm$	3.1	&	20.7	$\pm$	5.5	&	2.416	$\pm$	1.356	&	-0.75	&	-0.23	&	0	\\
9$_{2,7}$-8$_{3,6}$	&	5.5179	&	1447.3	&	51	&	57	&	4.6	&	-39	$\pm$	0.6	&	5.3	$\pm$	0.6	&	13.3	$\pm$	0.7	&	4.026	$\pm$	0.488	&	-0.44	&	1.06	&	1.25	\\
5$_{3,3}$-4$_{2,2}$	&	5.5229	&	454.3	&	9	&	11	&	3.9	&	-37.5	$\pm$	1.5	&	5.5	$\pm$	1.2	&	14.5	$\pm$	1.7	&	3.908	$\pm$	1.114	&	-0.42	&	1.19	&	1.35	\\
11$_{1,10}$-11$_{0,11}$	&	5.529	&	1909.1	&	69	&	69	&	0.8	&	-39.1	$\pm$	1.1	&	4	$\pm$	0.9	&	17.3	$\pm$	2.5	&	0.896	$\pm$	0.268	&	-1.03	&	-0.04	&	0.17	\\
12$_{4,9}$-12$_{3,10}$	&	5.5298	&	2823.1	&	75	&	75	&	2.2	&	-36	$\pm$	3.5	&	6	$\pm$	3.3	&	8.3	$\pm$	2.5	&	1.192	$\pm$	0.752	&	-1.08	&	-0.41	&	-0.16	\\
9$_{2,8}$-8$_{1,7}$	&	5.5319	&	1270	&	17	&	19	&	8.7	&	-39.1	$\pm$	1.4	&	5.4	$\pm$	0.8	&	6.7	$\pm$	0.8	&	3.88	$\pm$	1.12	&	-0.45	&	1.03	&	1.22	\\
9$_{1,8}$-8$_{2,7}$	&	5.5479	&	1273.9	&	51	&	57	&	8.7	&	-39.5	$\pm$	0.6	&	5.5	$\pm$	0.6	&	8.4	$\pm$	0.5	&	4.812	$\pm$	0.606	&	-0.37	&	1.5	&	1.69	\\
10$_{5,6}$-10$_{4,7}$	&	5.5496	&	2274.8	&	63	&	63	&	2.7	&	-40.2	$\pm$	1	&	4	$\pm$	1	&	5.8	$\pm$	0.7	&	1.046	$\pm$	0.268	&	-0.95	&	0.12	&	0.35	\\
5$_{5,0}$-5$_{4,1}$	&	5.5685	&	878	&	33	&	33	&	1.1	&	-39.6	$\pm$	2.4	&	4	$\pm$	2.2	&	31.1	$\pm$	9.9	&	2.188	$\pm$	1.506	&	-0.61	&	0.74	&	0.92	\\
6$_{5,1}$-6$_{4,2}$	&	5.5707	&	1090.1	&	13	&	13	&	1.8	&	-40.4	$\pm$	1.3	&	5.5	$\pm$	1.2	&	23.8	$\pm$	2.6	&	2.696	$\pm$	0.644	&	-0.66	&	0.35	&	0.53	\\
7$_{5,2}$-7$_{4,3}$	&	5.5775	&	1339.6	&	45	&	45	&	2.2	&	-40.3	$\pm$	0.8	&	4.2	$\pm$	0.8	&	17	$\pm$	1.5	&	2.398	$\pm$	0.454	&	-0.59	&	0.76	&	0.95	\\
8$_{2,7}$-7$_{1,6}$	&	5.5836	&	1013	&	45	&	51	&	7.9	&	-40.5	$\pm$	1.7	&	6	$\pm$	1.1	&	12.3	$\pm$	1.6	&	6.186	$\pm$	2.026	&	-0.25	&	1.66	&	1.84	\\
9$_{3,6}$-8$_{4,5}$	&	5.6118	&	1615	&	51	&	57	&	2	&	-39.7	$\pm$	3.4	&	6	$\pm$	2	&	20.9	$\pm$	5.7	&	3.028	$\pm$	1.798	&	-0.63	&	0.57	&	0.77	\\
7$_{2,6}$-6$_{1,5}$	&	5.6318	&	781	&	13	&	15	&	6.9	&	-39.3	$\pm$	3.3	&	5	$\pm$	1.9	&	8.2	$\pm$	2	&	3.39	$\pm$	2.214	&	-0.4	&	1.3	&	1.47	\\
9$_{2,8}$-9$_{1,9}$	&	5.6485	&	1323.7	&	19	&	19	&	1.1	&	-42.9	$\pm$	1.1	&	6	$\pm$	1	&	48.6	$\pm$	4	&	3.646	$\pm$	0.652	&	-0.55	&	0.12	&	0.32	\\
9$_{1,9}$-8$_{0,8}$	&	5.6551	&	1070.3	&	17	&	19	&	13.1	&	-39.7	$\pm$	0.9	&	5.6	$\pm$	1	&	3.9	$\pm$	0.4	&	3.748	$\pm$	0.8	&	-0.51	&	1.42	&	1.6	\\
9$_{1,9}$-8$_{0,8}$	&	5.6551	&	1070.3	&	17	&	19	&	13.1	&	-41.8	$\pm$	1.2	&	5.1	$\pm$	0.9	&	3.7	$\pm$	0.4	&	3.498	$\pm$	0.92	&	-0.48	&	1.42	&	1.6	\\
9$_{4,6}$-9$_{3,7}$	&	5.659	&	1749.6	&	19	&	19	&	3	&	-38.2	$\pm$	3	&	5.4	$\pm$	2.1	&	9	$\pm$	2.6	&	1.874	$\pm$	1.148	&	-0.82	&	0.15	&	0.36	\\
9$_{4,6}$-9$_{3,7}$	&	5.659	&	1749.6	&	19	&	19	&	3	&	-39.5	$\pm$	2.5	&	5.2	$\pm$	1.8	&	8.6	$\pm$	2.1	&	1.784	$\pm$	0.932	&	-0.81	&	0.15	&	0.36	\\
10$_{2,8}$-10$_{1,9}$	&	5.6645	&	1860	&	21	&	21	&	2.1	&	-37.3	$\pm$	1	&	5.2	$\pm$	1.1	&	8.5	$\pm$	0.9	&	1.24	$\pm$	0.26	&	-1	&	-0.06	&	0.15	\\
9$_{3,7}$-9$_{2,8}$	&	5.6784	&	1554.1	&	19	&	19	&	2.3	&	-40.8	$\pm$	1.4	&	4.4	$\pm$	1.5	&	5.9	$\pm$	0.9	&	0.966	$\pm$	0.318	&	-1.04	&	0.23	&	0.43	\\
11$_{5,6}$-11$_{4,7}$	&	5.6789	&	2731.7	&	69	&	69	&	4	&	-38.9	$\pm$	2	&	4	$\pm$	1.8	&	2.6	$\pm$	0.7	&	0.732	$\pm$	0.424	&	-1.12	&	-0.07	&	0.18	\\
8$_{4,5}$-8$_{3,6}$	&	5.6864	&	1447.3	&	51	&	51	&	3.1	&	-38.6	$\pm$	1	&	6	$\pm$	0.8	&	20.3	$\pm$	1.5	&	4.168	$\pm$	0.69	&	-0.48	&	0.89	&	1.08	\\
7$_{1,6}$-6$_{2,5}$	&	5.6921	&	795.4	&	39	&	45	&	6.6	&	-37.5	$\pm$	0.9	&	5.4	$\pm$	0.7	&	11.9	$\pm$	0.7	&	5.232	$\pm$	0.832	&	-0.25	&	1.75	&	1.93	\\
7$_{4,4}$-7$_{3,5}$	&	5.7051	&	1174.8	&	15	&	15	&	3.1	&	-38.4	$\pm$	1.5	&	5.7	$\pm$	1	&	14.4	$\pm$	1.9	&	3.052	$\pm$	0.882	&	-0.6	&	0.61	&	0.79	\\
11$_{3,8}$-11$_{2,9}$	&	5.7131	&	2432	&	69	&	69	&	3.2	&	-37.5	$\pm$	1.1	&	4.4	$\pm$	0.9	&	5.4	$\pm$	0.8	&	1.23	$\pm$	0.356	&	-0.92	&	0.12	&	0.35	\\
6$_{4,3}$-6$_{3,4}$	&	5.7162	&	933.6	&	39	&	39	&	2.9	&	-39.2	$\pm$	0.8	&	6	$\pm$	0.6	&	30.5	$\pm$	2.4	&	5.582	$\pm$	1.016	&	-0.32	&	1.21	&	1.39	\\
5$_{2,4}$-4$_{1,3}$	&	5.7187	&	396.3	&	9	&	11	&	5.2	&	-38.2	$\pm$	1.2	&	5	$\pm$	1.2	&	11.2	$\pm$	1.2	&	4.264	$\pm$	1.13	&	-0.3	&	1.41	&	1.57	\\
5$_{4,2}$-5$_{3,3}$	&	5.7217	&	725	&	11	&	11	&	2.4	&	-37.8	$\pm$	1.3	&	5	$\pm$	1.2	&	23.4	$\pm$	2.5	&	3.622	$\pm$	0.894	&	-0.41	&	0.78	&	0.95	\\
4$_{4,0}$-4$_{3,1}$	&	5.7281	&	552.2	&	9	&	9	&	1.6	&	-38.2	$\pm$	1.4	&	5	$\pm$	1.1	&	28.1	$\pm$	3	&	2.968	$\pm$	0.73	&	-0.5	&	0.68	&	0.84	\\
8$_{3,6}$-8$_{2,7}$	&	5.732	&	1273.9	&	51	&	51	&	2.7	&	-39	$\pm$	0.4	&	5.2	$\pm$	0.4	&	23	$\pm$	0.9	&	4.126	$\pm$	0.356	&	-0.42	&	0.99	&	1.18	\\
3$_{2,1}$-2$_{1,2}$	&	5.7477	&	114.4	&	15	&	21	&	2.7	&	-38.4	$\pm$	1.5	&	5	$\pm$	1.4	&	22.5	$\pm$	2.9	&	4.512	$\pm$	1.672	&	-0.21	&	1.68	&	1.83	\\
6$_{4,2}$-6$_{3,3}$	&	5.755	&	951.6	&	13	&	13	&	3.2	&	-39.6	$\pm$	1.3	&	5.7	$\pm$	0.9	&	16.1	$\pm$	1.8	&	3.518	$\pm$	0.86	&	-0.54	&	0.77	&	0.94	\\
7$_{2,6}$-7$_{1,7}$	&	5.7735	&	843.7	&	15	&	15	&	1.7	&	-39.2	$\pm$	1.4	&	6	$\pm$	1.3	&	34.2	$\pm$	3.7	&	3.998	$\pm$	0.956	&	-0.51	&	0.66	&	0.84	\\
7$_{3,5}$-7$_{2,6}$	&	5.7792	&	1020.8	&	15	&	15	&	3.1	&	-40.3	$\pm$	2.2	&	6	$\pm$	1.3	&	14.8	$\pm$	3	&	3.208	$\pm$	1.396	&	-0.61	&	0.76	&	0.94	\\
10$_{3,7}$-10$_{2,8}$	&	5.7995	&	2068.5	&	21	&	21	&	4.1	&	-37.9	$\pm$	1.1	&	4.7	$\pm$	0.9	&	6.5	$\pm$	0.9	&	1.916	$\pm$	0.594	&	-0.72	&	0.07	&	0.29	\\
7$_{1,6}$-7$_{0,7}$	&	5.8022	&	843.3	&	45	&	45	&	1.8	&	-39.8	$\pm$	0.7	&	5.2	$\pm$	0.7	&	44.3	$\pm$	2.7	&	5.176	$\pm$	0.734	&	-0.29	&	1.16	&	1.34	\\
11$_{4,7}$-11$_{3,8}$	&	5.805	&	2608.3	&	69	&	69	&	5.3	&	-37.5	$\pm$	2.5	&	6	$\pm$	2.4	&	5.9	$\pm$	1.2	&	2.302	$\pm$	1.03	&	-0.78	&	0.2	&	0.44	\\
8$_{4,4}$-8$_{3,5}$	&	5.8088	&	1510.7	&	17	&	17	&	4.5	&	-36.1	$\pm$	2	&	6	$\pm$	1.9	&	7.7	$\pm$	1.3	&	2.554	$\pm$	0.908	&	-0.72	&	0.54	&	0.74	\\
9$_{4,5}$-9$_{3,6}$	&	5.828	&	1845.5	&	57	&	57	&	5.2	&	-38.8	$\pm$	0.8	&	5	$\pm$	0.8	&	8.5	$\pm$	0.6	&	3.164	$\pm$	0.53	&	-0.53	&	0.82	&	1.03	\\
6$_{0,6}$-5$_{1,5}$	&	5.8304	&	469.9	&	11	&	13	&	10.8	&	-38.3	$\pm$	1.5	&	5	$\pm$	1.2	&	6.7	$\pm$	0.6	&	4.616	$\pm$	1.3	&	-0.2	&	1.76	&	1.92	\\
6$_{2,5}$-6$_{1,6}$	&	5.8342	&	643.4	&	39	&	39	&	2.1	&	-37.9	$\pm$	1.1	&	5.3	$\pm$	0.9	&	35.7	$\pm$	2.9	&	4.734	$\pm$	0.94	&	-0.29	&	1.36	&	1.53	\\
8$_{2,6}$-8$_{1,7}$	&	5.838	&	1270	&	17	&	17	&	3.3	&	-38.1	$\pm$	1.8	&	6	$\pm$	1.3	&	16.8	$\pm$	2.9	&	3.958	$\pm$	1.54	&	-0.5	&	0.63	&	0.82	\\
5$_{3,3}$-5$_{2,4}$	&	5.8473	&	598.7	&	11	&	11	&	3.5	&	-37.8	$\pm$	2.5	&	5.7	$\pm$	1.8	&	23.6	$\pm$	4.5	&	5.438	$\pm$	2.472	&	-0.31	&	1.08	&	1.25	\\
4$_{3,2}$-4$_{2,3}$	&	5.867	&	432.1	&	27	&	27	&	3.2	&	-37.1	$\pm$	0.8	&	5.1	$\pm$	1.1	&	22.9	$\pm$	2.2	&	4.512	$\pm$	1.114	&	-0.26	&	1.6	&	1.76	\\
9$_{3,6}$-9$_{2,7}$	&	5.8729	&	1729	&	57	&	57	&	5.2	&	-41.1	$\pm$	1.7	&	6	$\pm$	1.2	&	11.3	$\pm$	1.4	&	4.166	$\pm$	1.152	&	-0.48	&	0.93	&	1.14	\\
3$_{3,1}$-3$_{2,2}$	&	5.8784	&	296.8	&	7	&	7	&	2.3	&	-38.8	$\pm$	2.6	&	5.8	$\pm$	1.4	&	39.9	$\pm$	7.3	&	6.184	$\pm$	2.748	&	-0.24	&	1	&	1.15	\\
8$_{3,6}$-7$_{4,3}$	&	5.886	&	1339.6	&	45	&	51	&	1	&	-37.8	$\pm$	1.9	&	6	$\pm$	1.1	&	51.9	$\pm$	8.4	&	4.242	$\pm$	1.556	&	-0.46	&	0.54	&	0.73	\\
5$_{2,4}$-5$_{1,5}$	&	5.8909	&	469.9	&	11	&	11	&	2.5	&	-38.5	$\pm$	1	&	5	$\pm$	0.7	&	21.5	$\pm$	1.3	&	3.398	$\pm$	0.544	&	-0.39	&	1.07	&	1.23	\\
7$_{2,5}$-7$_{1,6}$	&	5.9228	&	1013	&	45	&	45	&	4.4	&	-38.6	$\pm$	2	&	6	$\pm$	1.2	&	19.6	$\pm$	3.2	&	5.956	$\pm$	2.322	&	-0.28	&	1.43	&	1.61	\\
8$_{3,5}$-8$_{2,6}$	&	5.9246	&	1413.9	&	17	&	17	&	6.1	&	-39	$\pm$	0.5	&	4.4	$\pm$	0.5	&	6.6	$\pm$	0.3	&	3.002	$\pm$	0.32	&	-0.5	&	0.78	&	0.98	\\
7$_{3,4}$-7$_{2,5}$	&	5.9507	&	1125.5	&	45	&	45	&	6.5	&	-40.7	$\pm$	1.1	&	6	$\pm$	0.8	&	14.7	$\pm$	1.1	&	6.598	$\pm$	1.186	&	-0.23	&	1.5	&	1.69	\\
6$_{3,3}$-6$_{2,4}$	&	5.953	&	867.1	&	13	&	13	&	6	&	-40.1	$\pm$	1.4	&	6	$\pm$	0.9	&	16.9	$\pm$	1.7	&	6.846	$\pm$	1.746	&	-0.2	&	1.17	&	1.34	\\
6$_{3,3}$-5$_{4,2}$	&	5.9792	&	877.7	&	11	&	13	&	0.7	&	-40.5	$\pm$	1.1	&	4.8	$\pm$	1.1	&	33.7	$\pm$	3.7	&	2.364	$\pm$	0.558	&	-0.66	&	0.26	&	0.44	\\
6$_{2,4}$-6$_{1,5}$	&	5.9942	&	781	&	13	&	13	&	5.8	&	-39	$\pm$	3.5	&	5	$\pm$	2.2	&	10.9	$\pm$	2.7	&	3.86	$\pm$	2.648	&	-0.33	&	1.24	&	1.41	\\
6$_{3,4}$-5$_{4,1}$	&	6.0191	&	878	&	33	&	39	&	0.7	&	-41.4	$\pm$	1.3	&	4.5	$\pm$	1.3	&	38.5	$\pm$	5.3	&	2.534	$\pm$	0.752	&	-0.6	&	0.71	&	0.89	\\
5$_{2,3}$-5$_{1,4}$	&	6.0441	&	574.6	&	33	&	33	&	7.2	&	-36	$\pm$	3	&	6	$\pm$	2.6	&	17.8	$\pm$	3.4	&	7.968	$\pm$	4.292	&	-0.07	&	1.94	&	2.1	\\
4$_{2,2}$-4$_{1,3}$	&	6.0702	&	396.3	&	9	&	9	&	7.7	&	-38.1	$\pm$	1.4	&	5	$\pm$	1.2	&	10.1	$\pm$	0.9	&	4.852	$\pm$	1.282	&	-0.2	&	1.57	&	1.73	\\
5$_{3,2}$-4$_{4,1}$	&	6.0887	&	702.1	&	27	&	33	&	0.4	&	-39	$\pm$	3.3	&	5	$\pm$	2.1	&	71.9	$\pm$	16.8	&	2.59	$\pm$	1.304	&	-0.63	&	0.52	&	0.69	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-36.8	$\pm$	2.1	&	5	$\pm$	2.2	&	5	$\pm$	1.1	&	2.496	$\pm$	1.244	&	-0.47	&	1.34	&	1.49	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-36.9	$\pm$	1.1	&	5	$\pm$	1.4	&	6.7	$\pm$	0.8	&	3.146	$\pm$	0.964	&	-0.39	&	1.34	&	1.49	\\
5$_{4,1}$-6$_{3,4}$	&	6.2388	&	933.6	&	39	&	33	&	0.3	&	-41.1	$\pm$	2.5	&	6	$\pm$	1.4	&	94.8	$\pm$	20	&	2.496	$\pm$	1.132	&	-0.72	&	0.33	&	0.51	\\
2$_{0,2}$-2$_{1,1}$	&	6.3703	&	136.9	&	5	&	5	&	11	&	-37.7	$\pm$	1.8	&	5	$\pm$	1.6	&	9.1	$\pm$	1.1	&	6.854	$\pm$	2.386	&	0.05	&	1.78	&	1.92	\\
3$_{1,2}$-3$_{2,1}$	&	6.4092	&	305.2	&	21	&	21	&	10	&	-36.6	$\pm$	1.9	&	5	$\pm$	2.3	&	4.4	$\pm$	1	&	3.586	$\pm$	2.17	&	-0.34	&	2.21	&	2.36	\\
6$_{4,3}$-7$_{3,4}$	&	6.4266	&	1211.7	&	45	&	39	&	0.6	&	-38.7	$\pm$	0.9	&	4.3	$\pm$	0.8	&	31.9	$\pm$	3.4	&	1.656	$\pm$	0.368	&	-0.77	&	0.43	&	0.61	\\
5$_{1,4}$-5$_{2,3}$	&	6.4335	&	642.3	&	33	&	33	&	11.5	&	-36.3	$\pm$	0.6	&	5.3	$\pm$	0.5	&	6.5	$\pm$	0.3	&	5.772	$\pm$	0.66	&	-0.19	&	2.16	&	2.33	\\
7$_{2,5}$-7$_{3,4}$	&	6.4506	&	1211.7	&	45	&	45	&	12.5	&	-40.2	$\pm$	1	&	5.7	$\pm$	1	&	5.2	$\pm$	0.4	&	5.852	$\pm$	1.026	&	-0.28	&	1.81	&	2	\\
6$_{2,4}$-6$_{3,3}$	&	6.4531	&	951.6	&	13	&	13	&	11.3	&	-39.4	$\pm$	1	&	5.3	$\pm$	0.7	&	4.3	$\pm$	0.4	&	4.568	$\pm$	0.998	&	-0.37	&	1.47	&	1.65	\\
10$_{3,7}$-10$_{4,6}$	&	6.4691	&	2325.3	&	21	&	21	&	13.7	&	-40.4	$\pm$	1.8	&	5.6	$\pm$	1.5	&	2.7	$\pm$	0.5	&	3.538	$\pm$	1.44	&	-0.51	&	0.5	&	0.73	\\
8$_{2,6}$-8$_{3,5}$	&	6.4697	&	1510.7	&	17	&	17	&	12.7	&	-41.3	$\pm$	2.6	&	4.9	$\pm$	2.1	&	2.6	$\pm$	0.7	&	3.282	$\pm$	2.008	&	-0.5	&	1.13	&	1.32	\\
5$_{2,3}$-5$_{3,2}$	&	6.4718	&	731.9	&	33	&	33	&	9.4	&	-37.9	$\pm$	1.4	&	5	$\pm$	1.2	&	5.7	$\pm$	0.7	&	4.4	$\pm$	1.334	&	-0.25	&	2	&	2.17	\\
9$_{3,6}$-9$_{4,5}$	&	6.4749	&	1956.7	&	57	&	57	&	12.7	&	-39.4	$\pm$	1.4	&	4.5	$\pm$	1.3	&	1.3	$\pm$	0.2	&	1.628	$\pm$	0.638	&	-0.81	&	1.24	&	1.45	\\
6$_{1,5}$-6$_{2,4}$	&	6.4788	&	867.1	&	13	&	13	&	10.6	&	-40.2	$\pm$	0.8	&	5.8	$\pm$	0.9	&	6.2	$\pm$	0.5	&	6.056	$\pm$	1.178	&	-0.27	&	1.53	&	1.7	\\
11$_{4,7}$-11$_{5,6}$	&	6.5067	&	2875.6	&	69	&	69	&	12.5	&	-39.2	$\pm$	2.9	&	6	$\pm$	1.8	&	3.1	$\pm$	0.7	&	3.844	$\pm$	1.968	&	-0.5	&	0.48	&	0.73	\\
11$_{4,7}$-11$_{5,6}$	&	6.5067	&	2875.6	&	69	&	69	&	12.5	&	-39.2	$\pm$	2	&	6	$\pm$	1.9	&	3	$\pm$	0.5	&	3.776	$\pm$	1.28	&	-0.54	&	0.48	&	0.73	\\
9$_{2,7}$-9$_{3,6}$	&	6.5126	&	1845.5	&	57	&	57	&	12.2	&	-38.4	$\pm$	0.9	&	4.9	$\pm$	0.7	&	3.3	$\pm$	0.3	&	3.904	$\pm$	0.794	&	-0.42	&	1.33	&	1.54	\\
7$_{3,4}$-7$_{4,3}$	&	6.529	&	1339.6	&	45	&	45	&	9.5	&	-39.7	$\pm$	1	&	4.6	$\pm$	1	&	3.9	$\pm$	0.4	&	3.61	$\pm$	0.784	&	-0.42	&	1.59	&	1.78	\\
13$_{5,8}$-13$_{6,7}$	&	6.5392	&	3965.1	&	81	&	81	&	12.5	&	-38.2	$\pm$	1.6	&	5	$\pm$	1.7	&	1.4	$\pm$	0.2	&	1.864	$\pm$	0.608	&	-0.79	&	-0.45	&	-0.16	\\
10$_{4,6}$-10$_{5,5}$	&	6.5401	&	2481	&	21	&	21	&	11.1	&	-39.2	$\pm$	2.6	&	6	$\pm$	1.7	&	2.8	$\pm$	0.6	&	3.208	$\pm$	1.512	&	-0.61	&	0.28	&	0.51	\\
3$_{2,2}$-3$_{3,1}$	&	6.5421	&	410.3	&	7	&	7	&	4.5	&	-37.2	$\pm$	3.6	&	6	$\pm$	2.9	&	11.8	$\pm$	3.2	&	4.972	$\pm$	3.204	&	-0.35	&	1.32	&	1.48	\\
3$_{2,2}$-3$_{3,1}$	&	6.5421	&	410.3	&	7	&	7	&	4.5	&	-37.9	$\pm$	2.8	&	5.2	$\pm$	2.5	&	8.3	$\pm$	2.3	&	3.72	$\pm$	2.326	&	-0.47	&	1.32	&	1.48	\\
7$_{1,6}$-7$_{2,5}$	&	6.5474	&	1125.5	&	45	&	45	&	9.5	&	-39.4	$\pm$	1.4	&	5.3	$\pm$	0.9	&	5.4	$\pm$	0.6	&	4.88	$\pm$	1.368	&	-0.33	&	1.79	&	1.97	\\
5$_{3,3}$-6$_{2,4}$	&	6.5633	&	867.1	&	13	&	11	&	1.3	&	-37.4	$\pm$	2.9	&	6	$\pm$	1.8	&	45.2	$\pm$	10.1	&	4.858	$\pm$	2.524	&	-0.39	&	0.56	&	0.74	\\
5$_{3,3}$-6$_{2,4}$	&	6.5633	&	867.1	&	13	&	11	&	1.3	&	-39	$\pm$	0.9	&	4.5	$\pm$	0.9	&	31.3	$\pm$	2.7	&	3.47	$\pm$	0.664	&	-0.43	&	0.56	&	0.74	\\
2$_{0,2}$-3$_{1,3}$	&	6.5673	&	204.7	&	7	&	5	&	9.4	&	-36.3	$\pm$	3.5	&	6	$\pm$	3.1	&	4.8	$\pm$	1.2	&	2.818	$\pm$	1.822	&	-0.53	&	1.69	&	1.84	\\
13$_{3,10}$-13$_{4,9}$	&	6.5832	&	3644.9	&	81	&	81	&	13.2	&	-40.8	$\pm$	2.5	&	4	$\pm$	2.5	&	0.6	$\pm$	0.2	&	0.818	$\pm$	0.512	&	-1.07	&	-0.13	&	0.15	\\
6$_{3,4}$-6$_{4,3}$	&	6.6007	&	1088.6	&	39	&	39	&	7.5	&	-41.1	$\pm$	1	&	5.5	$\pm$	0.9	&	8.3	$\pm$	0.6	&	5.988	$\pm$	1.078	&	-0.24	&	1.67	&	1.86	\\
6$_{3,4}$-6$_{4,3}$	&	6.6007	&	1088.6	&	39	&	39	&	7.5	&	-39.6	$\pm$	1.4	&	5.4	$\pm$	0.9	&	7.6	$\pm$	0.9	&	5.454	$\pm$	1.568	&	-0.27	&	1.67	&	1.86	\\
6$_{3,4}$-6$_{4,3}$	&	6.6007	&	1088.6	&	39	&	39	&	7.5	&	-38.7	$\pm$	1.2	&	5.4	$\pm$	1.1	&	6.5	$\pm$	0.6	&	4.852	$\pm$	1.102	&	-0.35	&	1.67	&	1.86	\\
10$_{4,7}$-10$_{5,6}$	&	6.6409	&	2472.4	&	63	&	63	&	10	&	-40.3	$\pm$	1.9	&	4	$\pm$	2	&	1.5	$\pm$	0.4	&	1.69	$\pm$	0.82	&	-0.73	&	0.74	&	0.97	\\
13$_{5,9}$-13$_{6,8}$	&	6.6474	&	3953.2	&	27	&	27	&	11.4	&	-39.2	$\pm$	2.3	&	4	$\pm$	2.4	&	0.3	$\pm$	0.1	&	0.358	$\pm$	0.212	&	-1.44	&	-0.94	&	-0.65	\\
4$_{1,4}$-5$_{0,5}$	&	6.6834	&	468	&	33	&	27	&	8.4	&	-38.5	$\pm$	3.8	&	5	$\pm$	2.6	&	5.3	$\pm$	1.3	&	3.214	$\pm$	2.032	&	-0.35	&	2.15	&	2.31	\\
12$_{4,9}$-12$_{5,8}$	&	6.6867	&	3273.1	&	75	&	75	&	10.9	&	-43	$\pm$	3.2	&	5.8	$\pm$	3.1	&	1	$\pm$	0.3	&	1.292	$\pm$	0.716	&	-1.03	&	0.12	&	0.39	\\
10$_{3,8}$-10$_{4,7}$	&	6.7052	&	2274.8	&	63	&	63	&	9.6	&	-38.9	$\pm$	1.6	&	5	$\pm$	1.3	&	2.3	$\pm$	0.3	&	2.45	$\pm$	0.798	&	-0.66	&	0.91	&	1.14	\\
10$_{3,8}$-10$_{4,7}$	&	6.7052	&	2274.8	&	63	&	63	&	9.6	&	-40	$\pm$	0.8	&	4.2	$\pm$	0.9	&	2.6	$\pm$	0.2	&	2.758	$\pm$	0.55	&	-0.52	&	0.91	&	1.14	\\
6$_{1,6}$-6$_{2,5}$	&	6.7121	&	795.4	&	39	&	39	&	4.9	&	-38.4	$\pm$	3.1	&	5	$\pm$	2.3	&	8.7	$\pm$	1.8	&	3.778	$\pm$	2.112	&	-0.33	&	1.78	&	1.95	\\
6$_{3,4}$-7$_{2,5}$	&	6.7146	&	1125.5	&	45	&	39	&	1.9	&	-39.1	$\pm$	1.1	&	4.9	$\pm$	1.1	&	12.5	$\pm$	1.4	&	2.382	$\pm$	0.552	&	-0.66	&	1.07	&	1.26	\\
6$_{3,4}$-7$_{2,5}$	&	6.7146	&	1125.5	&	45	&	39	&	1.9	&	-37.9	$\pm$	0.8	&	4.2	$\pm$	0.7	&	20	$\pm$	1.8	&	3.554	$\pm$	0.728	&	-0.37	&	1.07	&	1.26	\\
8$_{2,7}$-8$_{3,6}$	&	6.7157	&	1447.3	&	51	&	51	&	7.7	&	-37.8	$\pm$	1.6	&	4	$\pm$	1.7	&	3.1	$\pm$	0.6	&	2.59	$\pm$	1.058	&	-0.52	&	1.49	&	1.69	\\
7$_{0,7}$-7$_{1,6}$	&	6.7731	&	1013	&	45	&	45	&	4.7	&	-40.7	$\pm$	0.8	&	5.1	$\pm$	0.8	&	10.6	$\pm$	0.7	&	5.24	$\pm$	0.792	&	-0.28	&	1.64	&	1.82	\\
7$_{0,7}$-7$_{1,6}$	&	6.7731	&	1013	&	45	&	45	&	4.7	&	-40.1	$\pm$	0.9	&	6	$\pm$	0.9	&	13.6	$\pm$	0.8	&	6.604	$\pm$	0.986	&	-0.23	&	1.64	&	1.82	\\
9$_{2,8}$-9$_{3,7}$	&	6.7826	&	1749.6	&	19	&	19	&	7.5	&	-40.1	$\pm$	1.8	&	4.3	$\pm$	1.8	&	3	$\pm$	0.6	&	2.588	$\pm$	1.072	&	-0.56	&	0.79	&	1	\\
5$_{0,5}$-6$_{1,6}$	&	6.7865	&	643.4	&	39	&	33	&	8.4	&	-36.2	$\pm$	2.1	&	6	$\pm$	1.7	&	6.8	$\pm$	1	&	4.52	$\pm$	1.762	&	-0.38	&	2.09	&	2.26	\\
7$_{1,7}$-7$_{2,6}$	&	6.7959	&	1020.8	&	15	&	15	&	4.6	&	-40.9	$\pm$	1.3	&	5.6	$\pm$	1.1	&	8.6	$\pm$	0.8	&	4.408	$\pm$	0.96	&	-0.43	&	1.15	&	1.33	\\
7$_{1,7}$-7$_{2,6}$	&	6.7959	&	1020.8	&	15	&	15	&	4.6	&	-39.2	$\pm$	1	&	5.5	$\pm$	0.9	&	9.2	$\pm$	0.8	&	4.66	$\pm$	0.888	&	-0.38	&	1.15	&	1.33	\\
10$_{1,9}$-10$_{2,8}$	&	6.8251	&	2068.5	&	21	&	21	&	7.5	&	-39.4	$\pm$	2.4	&	6	$\pm$	1.4	&	5.6	$\pm$	1	&	4.656	$\pm$	1.922	&	-0.41	&	0.55	&	0.77	\\
10$_{1,9}$-10$_{2,8}$	&	6.8251	&	2068.5	&	21	&	21	&	7.5	&	-38.3	$\pm$	1.5	&	4	$\pm$	1.3	&	2.4	$\pm$	0.5	&	2.094	$\pm$	0.992	&	-0.61	&	0.55	&	0.77	\\
6$_{0,6}$-7$_{1,7}$	&	6.8714	&	843.7	&	15	&	13	&	8.1	&	-39.7	$\pm$	1.6	&	5.6	$\pm$	1	&	7.2	$\pm$	1	&	5.482	$\pm$	1.83	&	-0.29	&	1.51	&	1.68	\\
8$_{0,8}$-8$_{1,7}$	&	6.8749	&	1270	&	17	&	17	&	4.4	&	-38.9	$\pm$	0.9	&	5.2	$\pm$	0.7	&	8.2	$\pm$	0.7	&	4.068	$\pm$	0.786	&	-0.41	&	0.97	&	1.16	\\
8$_{1,8}$-8$_{2,7}$	&	6.8867	&	1273.9	&	51	&	51	&	4.4	&	-40.2	$\pm$	0.7	&	6	$\pm$	0.6	&	11.2	$\pm$	0.6	&	5.538	$\pm$	0.65	&	-0.33	&	1.44	&	1.63	\\
5$_{1,4}$-6$_{2,5}$	&	6.9063	&	795.4	&	39	&	33	&	5.8	&	-38	$\pm$	0.7	&	5.1	$\pm$	0.6	&	9.9	$\pm$	0.4	&	4.516	$\pm$	0.572	&	-0.24	&	1.82	&	1.99	\\
7$_{1,7}$-8$_{0,8}$	&	6.9588	&	1070.3	&	17	&	15	&	7.8	&	-40.7	$\pm$	0.9	&	4.9	$\pm$	0.9	&	4.7	$\pm$	0.4	&	3.792	$\pm$	0.712	&	-0.43	&	1.36	&	1.54	\\
7$_{2,6}$-8$_{1,7}$	&	6.9655	&	1270	&	17	&	15	&	5.7	&	-39.5	$\pm$	2.4	&	5.3	$\pm$	2.1	&	4.6	$\pm$	1.3	&	2.846	$\pm$	1.706	&	-0.61	&	1.04	&	1.23	\\
9$_{0,9}$-9$_{1,8}$	&	6.9774	&	1552.3	&	57	&	57	&	4.2	&	-40.9	$\pm$	2.1	&	5.2	$\pm$	2	&	8.6	$\pm$	1.5	&	4.322	$\pm$	1.704	&	-0.4	&	1.23	&	1.43	\\
9$_{1,9}$-9$_{2,8}$	&	6.9833	&	1554.1	&	19	&	19	&	4.2	&	-38.8	$\pm$	1	&	6	$\pm$	1	&	7	$\pm$	0.6	&	3.646	$\pm$	0.65	&	-0.55	&	0.75	&	0.95	\\
8$_{3,6}$-9$_{2,7}$	&	7.0015	&	1729	&	57	&	51	&	3.4	&	-39.9	$\pm$	0.7	&	5.1	$\pm$	0.7	&	9.1	$\pm$	0.6	&	3.44	$\pm$	0.492	&	-0.5	&	0.93	&	1.14	\\
12$_{1,11}$-12$_{2,10}$	&	7.0134	&	2819.8	&	25	&	25	&	7.1	&	-39	$\pm$	1.1	&	4.2	$\pm$	0.9	&	1.6	$\pm$	0.2	&	1.488	$\pm$	0.462	&	-0.82	&	-0.06	&	0.19	\\
7$_{1,6}$-8$_{2,7}$	&	7.0218	&	1273.9	&	51	&	45	&	5.9	&	-39.9	$\pm$	0.8	&	6	$\pm$	0.6	&	13.1	$\pm$	0.7	&	7.484	$\pm$	1.022	&	-0.15	&	1.54	&	1.73	\\
11$_{0,11}$-11$_{1,10}$	&	7.1889	&	2193.5	&	69	&	69	&	4	&	-40.3	$\pm$	1	&	6	$\pm$	0.6	&	5.9	$\pm$	0.5	&	3.17	$\pm$	0.556	&	-0.61	&	0.74	&	0.96	\\
11$_{1,11}$-11$_{2,10}$	&	7.1903	&	2193.9	&	23	&	23	&	4	&	-41.1	$\pm$	1.1	&	6	$\pm$	1	&	3.3	$\pm$	0.3	&	1.838	$\pm$	0.326	&	-0.88	&	0.26	&	0.49	\\
14$_{2,13}$-14$_{3,12}$	&	7.2028	&	3670.3	&	87	&	87	&	6.9	&	-37.1	$\pm$	1.4	&	4	$\pm$	1.4	&	0.5	$\pm$	0.1	&	0.5	$\pm$	0.182	&	-1.29	&	-0.28	&	0	\\
10$_{3,8}$-11$_{2,9}$	&	7.2356	&	2432	&	69	&	63	&	4.3	&	-38.5	$\pm$	0.8	&	4.5	$\pm$	0.6	&	2.6	$\pm$	0.3	&	1.45	$\pm$	0.32	&	-0.84	&	0.52	&	0.75	\\
12$_{0,12}$-12$_{1,11}$	&	7.2995	&	2552.8	&	25	&	25	&	3.9	&	-39.3	$\pm$	0.8	&	4	$\pm$	0.9	&	1.1	$\pm$	0.1	&	0.644	$\pm$	0.136	&	-1.18	&	-0.02	&	0.22	\\
11$_{2,10}$-12$_{1,11}$	&	7.3432	&	2552.8	&	25	&	23	&	5.6	&	-41.5	$\pm$	2.9	&	5.4	$\pm$	2.2	&	1.1	$\pm$	0.3	&	0.858	$\pm$	0.544	&	-1.18	&	0.1	&	0.34	\\
11$_{2,9}$-12$_{3,10}$	&	7.3945	&	2823.1	&	75	&	69	&	4.6	&	-42.4	$\pm$	3.8	&	6	$\pm$	2	&	2.9	$\pm$	0.9	&	1.848	$\pm$	1.246	&	-0.88	&	0.25	&	0.5	\\
3$_{0,3}$-4$_{3,2}$	&	7.4108	&	550.3	&	27	&	21	&	0.2	&	-38.7	$\pm$	2	&	5	$\pm$	1.9	&	96.9	$\pm$	19.2	&	1.928	$\pm$	0.806	&	-0.77	&	0.4	&	0.56	\\
12$_{3,10}$-13$_{2,11}$	&	7.432	&	3232.2	&	81	&	75	&	4.5	&	-40.3	$\pm$	1.6	&	6	$\pm$	1.2	&	4.1	$\pm$	0.5	&	2.6	$\pm$	0.71	&	-0.71	&	-0.09	&	0.18	\\
12$_{2,11}$-13$_{1,12}$	&	7.4401	&	2937.9	&	81	&	75	&	5.4	&	-39	$\pm$	2.9	&	6	$\pm$	2.7	&	2	$\pm$	0.5	&	1.596	$\pm$	0.796	&	-0.94	&	0.26	&	0.51	\\
9$_{5,4}$-10$_{6,5}$	&	7.8984	&	2697.2	&	63	&	57	&	7.1	&	-36	$\pm$	3.4	&	6	$\pm$	2.6	&	1.8	$\pm$	0.5	&	2.186	$\pm$	1.348	&	-0.78	&	0.56	&	0.81	\\
[0.5ex]
\enddata
\end{deluxetable*} 

\startlongtable
\begin{deluxetable*}{l c r c c r cc c c ccc}
\tablecolumns{13}
\tablecaption{Line Parameters of the $-54.5$~\kms\ Component (`H2') in the $\nu_2$=1--0 Transition}
\tablehead{\colhead{Transition}  & \colhead{$\lambda$} 
& \colhead{$E_l$} & \colhead{$g_l$} & \colhead{$g_u$} & \colhead{$A_{ul}$} & \colhead{\vLSR} & \colhead{$\sigma_v$} & \colhead{$N_l$} & \colhead{$W_v$} & \colhead{log$_{10}(\tau_{p, \textrm{thin}})$} & \colhead{log$_{10}(\tau_{p, \textrm{slab}})$} & \colhead{log$_{10}(\beta_0)$}  \\ & \colhead{(\um)} & \colhead{(K)} &  & & \colhead{(s$^{-1}$)} & \colhead{(\kms)} & \colhead{(\kms)}  & \colhead{($\times 10^{15}$~cm$^{-2}$)} & \colhead{(\kms)}  & & & }
\startdata
11$_{2,10}$-10$_{1,9}$	&	5.4248	&	1860	&	21	&	23	&	10.2	&	-55.9	$\pm$	1	&	5.4	$\pm$	1.2	&	2.8	$\pm$	0.4	&	1.83	$\pm$	0.568	&	-0.78	&	0	&	0.19	\\
11$_{6,5}$-11$_{5,6}$	&	5.4521	&	2875.6	&	69	&	69	&	2.4	&	-54.2	$\pm$	1.7	&	5	$\pm$	1.4	&	5.5	$\pm$	0.8	&	0.812	$\pm$	0.24	&	-1.17	&	-0.97	&	-0.68	\\
10$_{1,9}$-9$_{2,8}$	&	5.4862	&	1554.1	&	19	&	21	&	9.5	&	-53.7	$\pm$	1.3	&	5	$\pm$	1.5	&	2.9	$\pm$	0.4	&	1.84	$\pm$	0.61	&	-0.78	&	0.19	&	0.36	\\
9$_{2,7}$-8$_{3,6}$	&	5.5179	&	1447.3	&	51	&	57	&	4.6	&	-54.2	$\pm$	1.1	&	5	$\pm$	1.2	&	6.6	$\pm$	0.8	&	2.08	$\pm$	0.58	&	-0.73	&	0.4	&	0.55	\\
9$_{1,8}$-8$_{2,7}$	&	5.5479	&	1273.9	&	51	&	57	&	8.7	&	-54	$\pm$	1.4	&	5	$\pm$	1.5	&	2.4	$\pm$	0.4	&	1.458	$\pm$	0.544	&	-0.87	&	0.82	&	0.96	\\
10$_{5,6}$-10$_{4,7}$	&	5.5496	&	2274.8	&	63	&	63	&	2.7	&	-54.7	$\pm$	2	&	5	$\pm$	2.4	&	4.3	$\pm$	1.1	&	0.778	$\pm$	0.394	&	-1.19	&	-0.44	&	-0.2	\\
6$_{5,1}$-6$_{4,2}$	&	5.5707	&	1090.1	&	13	&	13	&	1.8	&	-54.9	$\pm$	2.4	&	5	$\pm$	2.8	&	8.8	$\pm$	2.9	&	1.022	$\pm$	0.702	&	-1.04	&	-0.36	&	-0.23	\\
8$_{2,7}$-7$_{1,6}$	&	5.5836	&	1013	&	45	&	51	&	7.9	&	-55.4	$\pm$	3.2	&	7	$\pm$	3.1	&	6.1	$\pm$	1.8	&	3.4	$\pm$	2.162	&	-0.62	&	0.95	&	1.07	\\
3$_{3,1}$-2$_{2,0}$	&	5.6456	&	195.9	&	5	&	7	&	5.8	&	-54.5			&	7.5	$\pm$	1.7	&	5	$\pm$	0.5	&	2.782	$\pm$	0.54	&	-0.74	&	0.62	&	0.67	\\
6$_{2,5}$-5$_{1,4}$	&	5.6759	&	574.6	&	33	&	39	&	5.9	&	-54.5			&	9	$\pm$	2.5	&	5.7	$\pm$	0.8	&	2.732	$\pm$	0.838	&	-0.85	&	1.08	&	1.16	\\
9$_{3,7}$-9$_{2,8}$	&	5.6784	&	1554.1	&	19	&	19	&	2.3	&	-56.3	$\pm$	2.4	&	5	$\pm$	2.6	&	4.7	$\pm$	1.3	&	0.772	$\pm$	0.44	&	-1.2	&	-0.42	&	-0.25	\\
8$_{4,5}$-8$_{3,6}$	&	5.6864	&	1447.3	&	51	&	51	&	3.1	&	-53.1	$\pm$	2.2	&	5.4	$\pm$	2.2	&	5.5	$\pm$	1.5	&	1.194	$\pm$	0.696	&	-0.96	&	0.22	&	0.38	\\
7$_{1,6}$-6$_{2,5}$	&	5.6921	&	795.4	&	39	&	45	&	6.6	&	-54.5			&	7	$\pm$	3	&	3.1	$\pm$	0.7	&	1.744	$\pm$	0.786	&	-0.89	&	1.01	&	1.11	\\
6$_{4,3}$-6$_{3,4}$	&	5.7162	&	933.6	&	39	&	39	&	2.9	&	-54.3	$\pm$	3	&	7	$\pm$	2.4	&	9.2	$\pm$	2	&	1.832	$\pm$	0.862	&	-0.89	&	0.49	&	0.6	\\
5$_{2,4}$-4$_{1,3}$	&	5.7187	&	396.3	&	9	&	11	&	5.2	&	-54.5			&	8.4	$\pm$	2	&	5.7	$\pm$	0.7	&	2.59	$\pm$	0.626	&	-0.83	&	0.62	&	0.69	\\
4$_{4,0}$-4$_{3,1}$	&	5.7281	&	552.2	&	9	&	9	&	1.6	&	-54.5			&	7	$\pm$	4.5	&	10.8	$\pm$	3.7	&	1.298	$\pm$	0.894	&	-1.04	&	-0.09	&	-0.01	\\
8$_{3,6}$-8$_{2,7}$	&	5.732	&	1273.9	&	51	&	51	&	2.7	&	-54.1	$\pm$	0.9	&	5.6	$\pm$	1.1	&	9.9	$\pm$	1	&	1.856	$\pm$	0.39	&	-0.83	&	0.31	&	0.45	\\
3$_{2,1}$-2$_{1,2}$	&	5.7477	&	114.4	&	15	&	21	&	2.7	&	-54.5			&	8.3	$\pm$	2.3	&	23.4	$\pm$	3.9	&	6.044	$\pm$	2.25	&	-0.44	&	0.86	&	0.9	\\
7$_{2,6}$-7$_{1,7}$	&	5.7735	&	843.7	&	15	&	15	&	1.7	&	-53.8	$\pm$	1.9	&	5	$\pm$	1.9	&	15.8	$\pm$	3.8	&	1.884	$\pm$	0.982	&	-0.75	&	-0.07	&	0.03	\\
10$_{3,7}$-10$_{2,8}$	&	5.7995	&	2068.5	&	21	&	21	&	4.1	&	-52.4	$\pm$	2.8	&	7	$\pm$	3.9	&	4.4	$\pm$	1.4	&	1.328	$\pm$	0.88	&	-1.1	&	-0.52	&	-0.3	\\
7$_{1,6}$-7$_{0,7}$	&	5.8022	&	843.3	&	45	&	45	&	1.8	&	-54.3	$\pm$	2.5	&	5	$\pm$	2.9	&	10	$\pm$	3.1	&	1.238	$\pm$	0.842	&	-0.95	&	0.43	&	0.53	\\
8$_{4,4}$-8$_{3,5}$	&	5.8088	&	1510.7	&	17	&	17	&	4.5	&	-50.6	$\pm$	2.4	&	5.1	$\pm$	2.1	&	4.4	$\pm$	1.2	&	1.464	$\pm$	0.822	&	-0.88	&	-0.12	&	0.05	\\
6$_{3,4}$-6$_{2,5}$	&	5.818	&	795.4	&	39	&	39	&	3.4	&	-54.5			&	7	$\pm$	3.9	&	6.5	$\pm$	1.5	&	1.634	$\pm$	0.802	&	-0.99	&	0.69	&	0.79	\\
6$_{1,6}$-5$_{0,5}$	&	5.8227	&	468	&	33	&	39	&	10.8	&	-54.5			&	7	$\pm$	2.3	&	4.9	$\pm$	0.8	&	4.474	$\pm$	1.58	&	-0.45	&	1.46	&	1.53	\\
9$_{4,5}$-9$_{3,6}$	&	5.828	&	1845.5	&	57	&	57	&	5.2	&	-53.3	$\pm$	1.6	&	5.3	$\pm$	1.9	&	3.9	$\pm$	0.7	&	1.488	$\pm$	0.604	&	-0.91	&	0.21	&	0.4	\\
6$_{2,5}$-6$_{1,6}$	&	5.8342	&	643.4	&	39	&	39	&	2.1	&	-54.5			&	7	$\pm$	3.1	&	12.8	$\pm$	3	&	2.086	$\pm$	0.996	&	-0.83	&	0.6	&	0.69	\\
2$_{2,0}$-1$_{1,1}$	&	5.8605	&	53.4	&	3	&	5	&	5	&	-54.5			&	7	$\pm$	2.5	&	4.2	$\pm$	0.7	&	2.6	$\pm$	0.992	&	-0.65	&	0.57	&	0.6	\\
4$_{3,2}$-4$_{2,3}$	&	5.867	&	432.1	&	27	&	27	&	3.2	&	-54.5			&	9	$\pm$	4.7	&	9.8	$\pm$	2.7	&	2.452	$\pm$	1.42	&	-0.82	&	0.81	&	0.88	\\
3$_{3,1}$-3$_{2,2}$	&	5.8784	&	296.8	&	7	&	7	&	2.3	&	-54.5			&	7	$\pm$	3.1	&	12.4	$\pm$	2.9	&	2.212	$\pm$	1.084	&	-0.83	&	0.2	&	0.25	\\
8$_{3,5}$-8$_{2,6}$	&	5.9246	&	1413.9	&	17	&	17	&	6.1	&	-53.5	$\pm$	1.7	&	5	$\pm$	2.1	&	1.8	$\pm$	0.4	&	0.88	$\pm$	0.384	&	-1.13	&	0.12	&	0.27	\\
5$_{1,4}$-5$_{0,5}$	&	5.9683	&	468	&	33	&	33	&	3	&	-54.5			&	9	$\pm$	1.9	&	19.9	$\pm$	2.1	&	4.712	$\pm$	1.094	&	-0.61	&	0.87	&	0.94	\\
4$_{2,2}$-4$_{1,3}$	&	6.0702	&	396.3	&	9	&	9	&	7.7	&	-54.5			&	7	$\pm$	4.6	&	1.8	$\pm$	0.5	&	1.24	$\pm$	0.742	&	-0.95	&	0.79	&	0.85	\\
3$_{1,2}$-3$_{0,3}$	&	6.1138	&	196.7	&	21	&	21	&	6.4	&	-54.5			&	8	$\pm$	4.2	&	6.5	$\pm$	1.3	&	3.522	$\pm$	1.546	&	-0.62	&	1.24	&	1.29	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-54.5			&	7	$\pm$	2.7	&	5.9	$\pm$	1	&	3.196	$\pm$	1.124	&	-0.57	&	0.51	&	0.54	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-54.5			&	7.6	$\pm$	1.4	&	7.7	$\pm$	0.6	&	4.106	$\pm$	0.748	&	-0.53	&	0.51	&	0.54	\\
4$_{2,3}$-3$_{3,0}$	&	6.163	&	410.6	&	21	&	27	&	0.4	&	-54.5			&	7	$\pm$	1.5	&	47.2	$\pm$	4.6	&	2.408	$\pm$	0.5	&	-0.8	&	0.04	&	0.1	\\
2$_{0,2}$-2$_{1,1}$	&	6.3703	&	136.9	&	5	&	5	&	11	&	-54.5			&	7.2	$\pm$	1.9	&	8.2	$\pm$	0.7	&	6.876	$\pm$	1.57	&	-0.24	&	0.96	&	1	\\
5$_{1,4}$-5$_{2,3}$	&	6.4335	&	642.3	&	33	&	33	&	11.5	&	-54.5			&	7	$\pm$	1.2	&	3.4	$\pm$	0.3	&	3.808	$\pm$	0.748	&	-0.57	&	1.41	&	1.49	\\
7$_{2,5}$-7$_{3,4}$	&	6.4506	&	1211.7	&	45	&	45	&	12.5	&	-55.2	$\pm$	2.9	&	5	$\pm$	2.9	&	1.1	$\pm$	0.3	&	1.372	$\pm$	0.92	&	-0.88	&	1.12	&	1.26	\\
10$_{3,7}$-10$_{4,6}$	&	6.4691	&	2325.3	&	21	&	21	&	13.7	&	-55.9	$\pm$	3.1	&	7	$\pm$	3.1	&	1.8	$\pm$	0.4	&	2.526	$\pm$	1.32	&	-0.79	&	-0.06	&	0.18	\\
5$_{2,3}$-5$_{3,2}$	&	6.4718	&	731.9	&	33	&	33	&	9.4	&	-54.5			&	9	$\pm$	4	&	6.7	$\pm$	1.9	&	6.204	$\pm$	3.91	&	-0.47	&	1.25	&	1.35	\\
2$_{1,2}$-3$_{0,3}$	&	6.4922	&	196.7	&	21	&	15	&	7.2	&	-54.5			&	7	$\pm$	1.5	&	16.4	$\pm$	1.1	&	6.908	$\pm$	1.274	&	-0.21	&	1.23	&	1.27	\\
13$_{3,10}$-13$_{4,9}$	&	6.5832	&	3644.9	&	81	&	81	&	13.2	&	-50.5	$\pm$	6.1	&	5	$\pm$	2.6	&	1.6	$\pm$	0.4	&	2.2	$\pm$	1.252	&	-0.71	&	-0.52	&	-0.16	\\
13$_{5,9}$-13$_{6,8}$	&	6.6474	&	3953.2	&	27	&	27	&	11.4	&	-54.7	$\pm$	3.5	&	5	$\pm$	3	&	0.4	$\pm$	0.1	&	0.476	$\pm$	0.306	&	-1.41	&	-1.3	&	-0.91	\\
4$_{1,4}$-5$_{0,5}$	&	6.6834	&	468	&	33	&	27	&	8.4	&	-54.5			&	7	$\pm$	2.6	&	3.6	$\pm$	0.6	&	2.75	$\pm$	0.912	&	-0.67	&	1.37	&	1.44	\\
12$_{4,9}$-12$_{5,8}$	&	6.6867	&	3273.1	&	75	&	75	&	10.9	&	-58.5	$\pm$	4	&	5	$\pm$	2.3	&	1.3	$\pm$	0.4	&	1.656	$\pm$	1.008	&	-0.84	&	-0.32	&	0.01	\\
10$_{3,8}$-10$_{4,7}$	&	6.7052	&	2274.8	&	63	&	63	&	9.6	&	-53.4	$\pm$	2.9	&	5.7	$\pm$	3.1	&	1.2	$\pm$	0.3	&	1.324	$\pm$	0.79	&	-1	&	0.35	&	0.59	\\
7$_{0,7}$-7$_{1,6}$	&	6.7731	&	1013	&	45	&	45	&	4.7	&	-55.4	$\pm$	2	&	5	$\pm$	2.5	&	3.2	$\pm$	0.8	&	1.68	$\pm$	0.954	&	-0.82	&	0.92	&	1.04	\\
7$_{0,7}$-7$_{1,6}$	&	6.7731	&	1013	&	45	&	45	&	4.7	&	-55.6	$\pm$	2	&	5	$\pm$	2.5	&	3.5	$\pm$	0.9	&	1.782	$\pm$	1.084	&	-0.77	&	0.92	&	1.04	\\
8$_{0,8}$-8$_{1,7}$	&	6.8749	&	1270	&	17	&	17	&	4.4	&	-54.4	$\pm$	1.6	&	7	$\pm$	1.7	&	5.8	$\pm$	0.7	&	3.064	$\pm$	0.81	&	-0.71	&	0.29	&	0.43	\\
5$_{1,4}$-6$_{2,5}$	&	6.9063	&	795.4	&	39	&	33	&	5.8	&	-54.5			&	7.9	$\pm$	2.3	&	4.2	$\pm$	0.7	&	2.588	$\pm$	0.916	&	-0.75	&	1.08	&	1.17	\\
7$_{1,7}$-8$_{0,8}$	&	6.9588	&	1070.3	&	17	&	15	&	7.8	&	-55.5	$\pm$	2.1	&	5	$\pm$	2.8	&	1.8	$\pm$	0.5	&	1.538	$\pm$	0.974	&	-0.87	&	0.65	&	0.77	\\
9$_{1,9}$-9$_{2,8}$	&	6.9833	&	1554.1	&	19	&	19	&	4.2	&	-53.8	$\pm$	1.9	&	5	$\pm$	2.1	&	2.2	$\pm$	0.6	&	1.184	$\pm$	0.64	&	-0.95	&	0.11	&	0.27	\\
3$_{2,2}$-4$_{3,1}$	&	6.9933	&	552.2	&	9	&	7	&	8.6	&	-54.5			&	9	$\pm$	2.2	&	6.4	$\pm$	0.8	&	5.314	$\pm$	1.42	&	-0.56	&	0.78	&	0.86	\\
8$_{3,6}$-9$_{2,7}$	&	7.0015	&	1729	&	57	&	51	&	3.4	&	-54.4	$\pm$	2	&	5	$\pm$	2.4	&	2.7	$\pm$	0.7	&	1.052	$\pm$	0.558	&	-1.03	&	0.31	&	0.49	\\
7$_{1,6}$-8$_{2,7}$	&	7.0218	&	1273.9	&	51	&	45	&	5.9	&	-54.4	$\pm$	1.6	&	5.6	$\pm$	1.6	&	4	$\pm$	0.7	&	2.494	$\pm$	0.988	&	-0.64	&	0.86	&	1	\\
3$_{3,0}$-4$_{4,1}$	&	7.0447	&	702.1	&	27	&	21	&	14.2	&	-54.5			&	7	$\pm$	4.1	&	1.8	$\pm$	0.6	&	2.624	$\pm$	1.702	&	-0.75	&	1.37	&	1.46	\\
4$_{2,3}$-5$_{3,2}$	&	7.1469	&	731.9	&	33	&	27	&	5.6	&	-54.5			&	7	$\pm$	2.3	&	4	$\pm$	0.6	&	2.574	$\pm$	0.848	&	-0.72	&	1.07	&	1.17	\\
11$_{0,11}$-11$_{1,10}$	&	7.1889	&	2193.5	&	69	&	69	&	4	&	-54.8	$\pm$	2.1	&	6.5	$\pm$	2.4	&	2.3	$\pm$	0.6	&	1.312	$\pm$	0.716	&	-1.02	&	0.17	&	0.39	\\
14$_{2,13}$-14$_{3,12}$	&	7.2028	&	3670.3	&	87	&	87	&	6.9	&	-51.6	$\pm$	2.5	&	5	$\pm$	2.7	&	0.4	$\pm$	0.1	&	0.414	$\pm$	0.22	&	-1.47	&	-0.67	&	-0.31	\\
10$_{3,8}$-11$_{2,9}$	&	7.2356	&	2432	&	69	&	63	&	4.3	&	-53	$\pm$	2	&	7	$\pm$	2.9	&	1.8	$\pm$	0.4	&	1.038	$\pm$	0.502	&	-1.21	&	-0.02	&	0.23	\\
12$_{3,10}$-13$_{2,11}$	&	7.432	&	3232.2	&	81	&	75	&	4.5	&	-54.8	$\pm$	2.9	&	5.8	$\pm$	2.7	&	1.6	$\pm$	0.5	&	1.054	$\pm$	0.694	&	-1.07	&	-0.53	&	-0.21	\\
9$_{5,4}$-10$_{6,5}$	&	7.8984	&	2697.2	&	63	&	57	&	7.1	&	-50.5	$\pm$	3.6	&	5.9	$\pm$	2.5	&	1.8	$\pm$	0.5	&	2.176	$\pm$	1.316	&	-0.78	&	0.05	&	0.33	\\
[0.5ex]
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c r c c r c cc c c}
\tablecolumns{11}
\tablecaption{Line Parameters of the $-45$~\kms\ Component (`W') in the $\nu_2$=1--0 Transition}
\tablehead{\colhead{Transition}  & \colhead{$\lambda$} 
& \colhead{$E_l$} & \colhead{$g_l$} & \colhead{$g_u$} & \colhead{$A_{ul}$} & \colhead{\vLSR} & \colhead{$\sigma_v$}  & \colhead{$N_l$} & \colhead{$W_v$} & \colhead{log$_{10}(\tau_{p, \textrm{thin}})$}  \\ & \colhead{(\um)} & \colhead{(K)} &  & & \colhead{(s$^{-1}$)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{($\times 10^{15}$~cm$^{-2}$)} & \colhead{(\kms)}  & }
\startdata
7$_{1,6}$-6$_{2,5}$	&	5.6921	&	795.4	&	39	&	45	&	6.6	&	-45			&	5	$\pm$	2.5	&	2.9	$\pm$	0.8	&	1.434	$\pm$	0.838	&	-0.44	\\
6$_{0,6}$-5$_{1,5}$	&	5.8304	&	469.9	&	11	&	13	&	10.8	&	-45			&	4.7	$\pm$	1.8	&	2.6	$\pm$	0.7	&	2.488	$\pm$	1.322	&	-0.25	\\
4$_{3,2}$-4$_{2,3}$	&	5.867	&	432.1	&	27	&	27	&	3.2	&	-45			&	5	$\pm$	1.8	&	10.3	$\pm$	1.7	&	2.33	$\pm$	0.868	&	-0.36	\\
5$_{2,4}$-5$_{1,5}$	&	5.8909	&	469.9	&	11	&	11	&	2.5	&	-45			&	5	$\pm$	1.5	&	8.1	$\pm$	1.3	&	1.786	$\pm$	0.526	&	-0.5	\\
4$_{2,2}$-4$_{1,3}$	&	6.0702	&	396.3	&	9	&	9	&	7.7	&	-45			&	5	$\pm$	2.4	&	3.8	$\pm$	0.9	&	2.594	$\pm$	1.236	&	-0.31	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-45			&	5	$\pm$	1.9	&	9.2	$\pm$	1.4	&	4	$\pm$	1.572	&	-0.23	\\
2$_{0,2}$-1$_{1,1}$	&	6.1432	&	53.4	&	3	&	5	&	3.8	&	-45			&	4.6	$\pm$	0.8	&	9.7	$\pm$	0.7	&	4	$\pm$	0.856	&	-0.14	\\
2$_{0,2}$-2$_{1,1}$	&	6.3703	&	136.9	&	5	&	5	&	11	&	-45			&	5	$\pm$	3.3	&	5.2	$\pm$	1.2	&	3.896	$\pm$	2.656	&	0.03	\\
3$_{1,2}$-3$_{2,1}$	&	6.4092	&	305.2	&	21	&	21	&	10	&	-45			&	4.3	$\pm$	1.6	&	4.7	$\pm$	0.8	&	3.334	$\pm$	1.648	&	-0.13	\\
5$_{1,4}$-5$_{2,3}$	&	6.4335	&	642.3	&	33	&	33	&	11.5	&	-45			&	4	$\pm$	0.5	&	3.7	$\pm$	0.3	&	3.33	$\pm$	0.662	&	-0.12	\\
2$_{0,2}$-3$_{1,3}$	&	6.5673	&	204.7	&	7	&	5	&	9.4	&	-45			&	5	$\pm$	1.5	&	5.5	$\pm$	1.2	&	3.88	$\pm$	1.854	&	-0.33	\\
5$_{0,5}$-6$_{1,6}$	&	6.7865	&	643.4	&	39	&	33	&	8.4	&	-45			&	4.7	$\pm$	1.5	&	3	$\pm$	0.9	&	2.788	$\pm$	1.618	&	-0.38	\\
5$_{1,4}$-6$_{2,5}$	&	6.9063	&	795.4	&	39	&	33	&	5.8	&	-45			&	4.9	$\pm$	0.9	&	4	$\pm$	0.4	&	2.436	$\pm$	0.566	&	-0.29	\\
[0.5ex]
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c r c c r c cc c ccc}
\tablecolumns{13}
\tablecaption{Line Parameters of the $-39.5$~\kms\ Component (`H1') in the $\nu_2$=2--1 Transition}
\tablehead{\colhead{Transition}  & \colhead{$\lambda$} 
& \colhead{$E_l$} & \colhead{$g_l$} & \colhead{$g_u$} & \colhead{$A_{ul}$} & \colhead{\vLSR} & \colhead{$\sigma_v$} & \colhead{$N_l$} & \colhead{$W_v$} & \colhead{log$_{10}(\tau_{p, \textrm{thin}})$} & \colhead{log$_{10}(\tau_{p, \textrm{slab}})$} & \colhead{log$_{10}(\beta_0)$}  \\ & \colhead{(\um)} & \colhead{(K)} &  & & \colhead{(s$^{-1}$)} & \colhead{(\kms)} & \colhead{(\kms)}  & \colhead{($\times 10^{15}$~cm$^{-2}$)} & \colhead{(\kms)}  & & & }
\startdata
4$_{4,1}$-3$_{3,0}$	&	5.4373	&	2744.1	&	21	&	27	&	9.8	&	-38.7	$\pm$	1.5	&	4.8	$\pm$	1.2	&	2.1	$\pm$	0.6	&	1.596	$\pm$	0.906	&	-0.85	&	-1.62	&	-1.15	\\
5$_{3,2}$-4$_{2,3}$	&	5.5105	&	2744.7	&	27	&	33	&	6.1	&	-37.6	$\pm$	4.8	&	6	$\pm$	2.8	&	3.5	$\pm$	1.5	&	1.668	$\pm$	1.538	&	-0.92	&	-1.72	&	-1.25	\\
4$_{3,2}$-3$_{2,1}$	&	5.6226	&	2617.1	&	21	&	27	&	8.6	&	-41.3	$\pm$	2.7	&	4.4	$\pm$	2.7	&	1.4	$\pm$	1	&	1.044	$\pm$	1.516	&	-1	&	-1.54	&	-1.08	\\
9$_{2,8}$-8$_{1,7}$	&	5.6247	&	3582.4	&	17	&	19	&	16.1	&	-38.2	$\pm$	3.5	&	4	$\pm$	3.8	&	0.4	$\pm$	0.3	&	0.49	$\pm$	0.838	&	-1.3	&	-2.07	&	-1.57	\\
11$_{0,11}$-10$_{1,10}$	&	5.667	&	3891.4	&	63	&	69	&	27.6	&	-36	$\pm$	2.2	&	5.5	$\pm$	1.6	&	0.9	$\pm$	0.2	&	1.834	$\pm$	0.83	&	-0.82	&	-1.47	&	-0.96	\\
11$_{0,11}$-10$_{1,10}$	&	5.667	&	3891.4	&	63	&	69	&	27.6	&	-40.2	$\pm$	3.1	&	5.2	$\pm$	2	&	1	$\pm$	0.3	&	1.928	$\pm$	1.248	&	-0.77	&	-1.47	&	-0.96	\\
6$_{2,5}$-5$_{1,4}$	&	5.7627	&	2878.3	&	33	&	39	&	10.9	&	-38.5	$\pm$	3.8	&	6	$\pm$	2.2	&	2.4	$\pm$	0.8	&	2.148	$\pm$	1.578	&	-0.78	&	-1.43	&	-0.96	\\
9$_{1,9}$-8$_{0,8}$	&	5.7754	&	3362.5	&	17	&	19	&	25.2	&	-37.4	$\pm$	1.5	&	4.6	$\pm$	1.2	&	0.8	$\pm$	0.2	&	1.546	$\pm$	0.65	&	-0.81	&	-1.69	&	-1.2	\\
9$_{0,9}$-8$_{1,8}$	&	5.7769	&	3362.7	&	51	&	57	&	25.2	&	-39.9	$\pm$	2.8	&	5	$\pm$	2.7	&	0.8	$\pm$	0.6	&	1.598	$\pm$	2.53	&	-0.87	&	-1.22	&	-0.73	\\
8$_{3,6}$-8$_{2,7}$	&	5.7823	&	3589.3	&	51	&	51	&	5.3	&	-40.2	$\pm$	10.6	&	6	$\pm$	5.9	&	5.7	$\pm$	5.1	&	2.138	$\pm$	4.148	&	-0.79	&	-2.09	&	-1.6	\\
7$_{4,3}$-7$_{3,4}$	&	5.7954	&	3542.9	&	45	&	45	&	6.4	&	-40.5	$\pm$	2.2	&	4.2	$\pm$	1.9	&	2.6	$\pm$	0.8	&	1.214	$\pm$	0.826	&	-0.91	&	-2.03	&	-1.53	\\
8$_{1,8}$-7$_{0,7}$	&	5.8322	&	3136.9	&	45	&	51	&	23.9	&	-38.5	$\pm$	2.2	&	4.9	$\pm$	1.5	&	0.7	$\pm$	0.2	&	1.462	$\pm$	0.66	&	-0.87	&	-1.12	&	-0.65	\\
4$_{2,3}$-3$_{1,2}$	&	5.8491	&	2549.6	&	21	&	27	&	9.1	&	-40	$\pm$	1.4	&	4.1	$\pm$	1.2	&	2.2	$\pm$	0.6	&	1.856	$\pm$	1.036	&	-0.68	&	-1.42	&	-0.97	\\
4$_{2,3}$-3$_{1,2}$	&	5.8491	&	2549.6	&	21	&	27	&	9.1	&	-40	$\pm$	1.4	&	4.1	$\pm$	1.2	&	2.2	$\pm$	0.6	&	1.856	$\pm$	1.036	&	-0.68	&	-1.42	&	-0.97	\\
3$_{2,2}$-2$_{1,1}$	&	5.9031	&	2436.3	&	5	&	7	&	9.5	&	-36	$\pm$	3.5	&	6	$\pm$	2.5	&	1.4	$\pm$	0.6	&	1.468	$\pm$	1.408	&	-0.96	&	-1.91	&	-1.45	\\
6$_{2,5}$-6$_{1,6}$	&	5.9052	&	2938.5	&	39	&	39	&	4.2	&	-37.8	$\pm$	2.1	&	4	$\pm$	1.9	&	2.3	$\pm$	0.7	&	0.756	$\pm$	0.466	&	-1.09	&	-1.85	&	-1.38	\\
6$_{1,6}$-5$_{0,5}$	&	5.9485	&	2763	&	33	&	39	&	20.7	&	-36.9	$\pm$	1.1	&	4.8	$\pm$	0.9	&	1.3	$\pm$	0.2	&	2.392	$\pm$	0.714	&	-0.63	&	-1.03	&	-0.56	\\
6$_{0,6}$-5$_{1,5}$	&	5.9622	&	2766	&	11	&	13	&	20.6	&	-39.2	$\pm$	3.2	&	5.1	$\pm$	2.2	&	0.8	$\pm$	0.3	&	1.51	$\pm$	1.15	&	-0.9	&	-1.51	&	-1.04	\\
6$_{0,6}$-5$_{1,5}$	&	5.9622	&	2766	&	11	&	13	&	20.6	&	-39.2	$\pm$	3.2	&	5.1	$\pm$	2.2	&	0.8	$\pm$	0.3	&	1.51	$\pm$	1.15	&	-0.9	&	-1.51	&	-1.04	\\
5$_{3,2}$-5$_{2,3}$	&	5.9925	&	2954.6	&	33	&	33	&	8.7	&	-38.3	$\pm$	1.8	&	4.1	$\pm$	1.9	&	3.2	$\pm$	1.5	&	2.142	$\pm$	2.218	&	-0.63	&	-1.6	&	-1.12	\\
5$_{1,5}$-4$_{0,4}$	&	6.0059	&	2614.4	&	9	&	11	&	18.8	&	-39.2	$\pm$	1.5	&	4	$\pm$	1.7	&	0.6	$\pm$	0.3	&	1.122	$\pm$	1.028	&	-0.84	&	-1.51	&	-1.05	\\
4$_{2,3}$-4$_{1,4}$	&	6.0224	&	2620.4	&	27	&	27	&	5.9	&	-36	$\pm$	13.3	&	6	$\pm$	7.7	&	3.5	$\pm$	4.7	&	1.672	$\pm$	4.8	&	-0.86	&	-1.62	&	-1.16	\\
4$_{2,3}$-4$_{1,4}$	&	6.0224	&	2620.4	&	27	&	27	&	5.9	&	-39.8	$\pm$	5.2	&	6	$\pm$	2.8	&	6.1	$\pm$	2.7	&	2.824	$\pm$	2.71	&	-0.65	&	-1.62	&	-1.16	\\
7$_{3,4}$-7$_{2,5}$	&	6.0232	&	3441.8	&	45	&	45	&	11.7	&	-36	$\pm$	2.5	&	4	$\pm$	2.6	&	0.9	$\pm$	0.6	&	0.84	$\pm$	1.18	&	-1.06	&	-1.65	&	-1.16	\\
4$_{1,4}$-3$_{0,3}$	&	6.0613	&	2491.3	&	21	&	27	&	16.6	&	-39.4	$\pm$	0.9	&	4.5	$\pm$	0.6	&	1.2	$\pm$	0.1	&	2.058	$\pm$	0.48	&	-0.66	&	-1.08	&	-0.62	\\
5$_{1,4}$-5$_{0,5}$	&	6.0802	&	2763	&	33	&	33	&	6.4	&	-37	$\pm$	2.6	&	5.6	$\pm$	1.8	&	4.4	$\pm$	2	&	2.31	$\pm$	2.332	&	-0.72	&	-1.58	&	-1.11	\\
2$_{2,1}$-2$_{1,2}$	&	6.101	&	2412.5	&	15	&	15	&	5.9	&	-37.8	$\pm$	1.8	&	4.4	$\pm$	1.4	&	1.8	$\pm$	0.4	&	0.906	$\pm$	0.396	&	-1.05	&	-1.72	&	-1.27	\\
5$_{2,3}$-5$_{1,4}$	&	6.1498	&	2878.3	&	33	&	33	&	14.1	&	-39.6	$\pm$	9.1	&	4.9	$\pm$	6.3	&	1.4	$\pm$	1.5	&	1.696	$\pm$	3.84	&	-0.83	&	-1.3	&	-0.83	\\
4$_{1,3}$-4$_{0,4}$	&	6.1686	&	2614.4	&	9	&	9	&	9.2	&	-38	$\pm$	3.4	&	4	$\pm$	4	&	0.7	$\pm$	0.7	&	0.566	$\pm$	1.148	&	-1.22	&	-1.87	&	-1.41	\\
3$_{2,1}$-3$_{1,2}$	&	6.1716	&	2549.6	&	21	&	21	&	12.5	&	-38.3	$\pm$	2.3	&	4	$\pm$	2.8	&	1.3	$\pm$	1.1	&	1.414	$\pm$	2.464	&	-0.82	&	-1.33	&	-0.87	\\
2$_{1,2}$-1$_{0,1}$	&	6.1753	&	2328.3	&	9	&	15	&	13.9	&	-40.9	$\pm$	1.4	&	4.8	$\pm$	1	&	1.2	$\pm$	0.2	&	2.402	$\pm$	0.89	&	-0.65	&	-1.28	&	-0.83	\\
2$_{1,2}$-1$_{0,1}$	&	6.1753	&	2328.3	&	9	&	15	&	13.9	&	-39.2	$\pm$	1.7	&	5.3	$\pm$	1.3	&	1.4	$\pm$	0.4	&	2.66	$\pm$	1.692	&	-0.61	&	-1.28	&	-0.83	\\
3$_{0,3}$-2$_{1,2}$	&	6.2028	&	2412.5	&	15	&	21	&	11.8	&	-39	$\pm$	4.4	&	6	$\pm$	2.5	&	3.5	$\pm$	2.1	&	4.488	$\pm$	6.678	&	-0.4	&	-1.25	&	-0.8	\\
3$_{1,2}$-3$_{0,3}$	&	6.2394	&	2491.3	&	21	&	21	&	13.2	&	-38.6	$\pm$	1.6	&	4.2	$\pm$	1.9	&	1.3	$\pm$	0.6	&	1.504	$\pm$	1.524	&	-0.78	&	-1.25	&	-0.79	\\
2$_{1,1}$-2$_{0,2}$	&	6.2878	&	2395.1	&	5	&	5	&	17.7	&	-40.2	$\pm$	4.9	&	6	$\pm$	3.3	&	1.8	$\pm$	0.8	&	2.782	$\pm$	2.976	&	-0.67	&	-1.67	&	-1.22	\\
2$_{1,1}$-2$_{0,2}$	&	6.2878	&	2395.1	&	5	&	5	&	17.7	&	-40.5	$\pm$	1.4	&	4	$\pm$	1.2	&	1.2	$\pm$	0.2	&	1.902	$\pm$	0.778	&	-0.68	&	-1.67	&	-1.22	\\
1$_{1,0}$-1$_{0,1}$	&	6.3157	&	2328.3	&	9	&	9	&	21.3	&	-39.4	$\pm$	2.6	&	4	$\pm$	2.4	&	0.4	$\pm$	0.1	&	0.802	$\pm$	0.608	&	-1.07	&	-1.29	&	-0.84	\\
1$_{1,0}$-1$_{0,1}$	&	6.3157	&	2328.3	&	9	&	9	&	21.3	&	-39.2	$\pm$	2.7	&	5.6	$\pm$	1.9	&	1.5	$\pm$	0.4	&	2.932	$\pm$	1.566	&	-0.61	&	-1.29	&	-0.84	\\
1$_{0,1}$-1$_{1,0}$	&	6.5149	&	2359.9	&	9	&	9	&	24.9	&	-38.5	$\pm$	3.3	&	4	$\pm$	4	&	0.4	$\pm$	0.4	&	0.984	$\pm$	2.182	&	-0.97	&	-1.2	&	-0.75	\\
3$_{1,2}$-3$_{2,1}$	&	6.5994	&	2617.1	&	21	&	21	&	19.1	&	-39.5	$\pm$	5.3	&	6	$\pm$	3.2	&	1.6	$\pm$	0.7	&	3.24	$\pm$	2.988	&	-0.56	&	-1.1	&	-0.64	\\
3$_{1,2}$-3$_{2,1}$	&	6.5994	&	2617.1	&	21	&	21	&	19.1	&	-38.1	$\pm$	3.1	&	4	$\pm$	2.7	&	0.7	$\pm$	0.3	&	1.4	$\pm$	1.224	&	-0.77	&	-1.1	&	-0.64	\\
5$_{1,4}$-5$_{2,3}$	&	6.616	&	2954.6	&	33	&	33	&	23.3	&	-38.5	$\pm$	1.2	&	4.2	$\pm$	1	&	0.9	$\pm$	0.2	&	2.212	$\pm$	0.82	&	-0.6	&	-1.04	&	-0.57	\\
2$_{1,2}$-3$_{0,3}$	&	6.64	&	2491.3	&	21	&	15	&	13.5	&	-37.5	$\pm$	2.7	&	4.2	$\pm$	3.1	&	1.5	$\pm$	1.1	&	1.544	$\pm$	2.39	&	-0.79	&	-1.31	&	-0.85	\\
7$_{2,5}$-7$_{3,4}$	&	6.6462	&	3542.9	&	45	&	45	&	24.3	&	-37.5	$\pm$	6.2	&	6	$\pm$	5.3	&	0.6	$\pm$	0.5	&	1.632	$\pm$	2.7	&	-0.92	&	-1.27	&	-0.78	\\
7$_{2,5}$-7$_{3,4}$	&	6.6462	&	3542.9	&	45	&	45	&	24.3	&	-36	$\pm$	6.6	&	6	$\pm$	4	&	0.7	$\pm$	0.4	&	1.888	$\pm$	2.512	&	-0.86	&	-1.27	&	-0.78	\\
6$_{2,4}$-6$_{3,3}$	&	6.6574	&	3283.5	&	13	&	13	&	21.5	&	-40	$\pm$	15.1	&	6	$\pm$	12.7	&	0.6	$\pm$	1.3	&	1.554	$\pm$	6.392	&	-0.95	&	-1.69	&	-1.2	\\
4$_{0,4}$-4$_{1,3}$	&	6.6674	&	2697.9	&	9	&	9	&	15.1	&	-38.4	$\pm$	6.1	&	5.6	$\pm$	4.2	&	1.6	$\pm$	1.5	&	2.628	$\pm$	5.308	&	-0.68	&	-1.61	&	-1.15	\\
4$_{2,2}$-4$_{3,1}$	&	6.7113	&	2885.5	&	9	&	9	&	13.9	&	-42.1	$\pm$	8.3	&	4	$\pm$	8.1	&	0.2	$\pm$	0.4	&	0.368	$\pm$	1.412	&	-1.42	&	-1.76	&	-1.29	\\
7$_{1,6}$-7$_{2,5}$	&	6.7261	&	3441.8	&	45	&	45	&	20.3	&	-38.9	$\pm$	2.6	&	4	$\pm$	2.7	&	0.6	$\pm$	0.4	&	1.47	$\pm$	1.926	&	-0.8	&	-1.27	&	-0.78	\\
3$_{2,1}$-3$_{3,0}$	&	6.7334	&	2744.1	&	21	&	21	&	9.1	&	-38.6	$\pm$	2.6	&	4.5	$\pm$	2.4	&	1.3	$\pm$	0.7	&	1.328	$\pm$	1.494	&	-0.85	&	-1.48	&	-1.01	\\
2$_{0,2}$-3$_{1,3}$	&	6.7455	&	2502.3	&	7	&	5	&	18.4	&	-37.7	$\pm$	2.5	&	4	$\pm$	2.2	&	1.1	$\pm$	0.4	&	1.608	$\pm$	1.372	&	-0.72	&	-1.63	&	-1.18	\\
7$_{3,4}$-7$_{4,3}$	&	6.7536	&	3700	&	45	&	45	&	18	&	-36	$\pm$	4	&	4	$\pm$	3.8	&	0.2	$\pm$	0.1	&	0.484	$\pm$	0.588	&	-1.26	&	-1.49	&	-0.99	\\
5$_{0,5}$-5$_{1,4}$	&	6.7653	&	2878.3	&	33	&	33	&	12.5	&	-38.5	$\pm$	5	&	6	$\pm$	2.9	&	1.9	$\pm$	1.5	&	2.656	$\pm$	4.578	&	-0.71	&	-1.23	&	-0.76	\\
4$_{2,3}$-4$_{3,2}$	&	6.7693	&	2883.9	&	27	&	27	&	12.6	&	-38.7	$\pm$	7.1	&	6	$\pm$	4	&	1.1	$\pm$	1.1	&	1.614	$\pm$	3.308	&	-0.94	&	-1.32	&	-0.84	\\
6$_{3,3}$-6$_{4,2}$	&	6.7814	&	3451.2	&	13	&	13	&	15.2	&	-36	$\pm$	2.3	&	4	$\pm$	2.2	&	0.4	$\pm$	0.1	&	0.742	$\pm$	0.518	&	-1.09	&	-1.93	&	-1.44	\\
4$_{1,4}$-4$_{2,3}$	&	6.7857	&	2744.7	&	27	&	27	&	11.1	&	-37	$\pm$	1.8	&	4.2	$\pm$	1.8	&	1.1	$\pm$	0.3	&	1.412	$\pm$	0.934	&	-0.82	&	-1.27	&	-0.81	\\
5$_{3,2}$-5$_{4,1}$	&	6.7987	&	3239.3	&	33	&	33	&	12.1	&	-37.6	$\pm$	6.5	&	6	$\pm$	3.8	&	0.9	$\pm$	0.5	&	1.262	$\pm$	1.6	&	-1.05	&	-1.48	&	-1	\\
9$_{4,5}$-9$_{5,4}$	&	6.7993	&	4518.4	&	57	&	57	&	18.6	&	-36.9	$\pm$	6.5	&	4	$\pm$	4.4	&	0.2	$\pm$	0.2	&	0.452	$\pm$	0.944	&	-1.33	&	-1.9	&	-1.37	\\
3$_{0,3}$-4$_{1,4}$	&	6.8136	&	2620.4	&	27	&	21	&	17.1	&	-39.9	$\pm$	4.3	&	5.7	$\pm$	3.3	&	1.6	$\pm$	0.8	&	2.424	$\pm$	2.61	&	-0.73	&	-1.11	&	-0.65	\\
3$_{0,3}$-4$_{1,4}$	&	6.8136	&	2620.4	&	27	&	21	&	17.1	&	-39.8	$\pm$	2.7	&	5.1	$\pm$	2.3	&	1.5	$\pm$	0.9	&	2.254	$\pm$	3.024	&	-0.67	&	-1.11	&	-0.65	\\
3$_{0,3}$-4$_{1,4}$	&	6.8136	&	2620.4	&	27	&	21	&	17.1	&	-38.9	$\pm$	2.2	&	4.6	$\pm$	2	&	1	$\pm$	0.4	&	1.504	$\pm$	1.394	&	-0.85	&	-1.11	&	-0.65	\\
8$_{1,7}$-8$_{2,6}$	&	6.8165	&	3734.1	&	17	&	17	&	18.4	&	-36	$\pm$	11.6	&	6	$\pm$	7.6	&	0.5	$\pm$	1	&	1.168	$\pm$	4.75	&	-1.03	&	-1.91	&	-1.41	\\
6$_{3,4}$-6$_{4,3}$	&	6.8186	&	3450.1	&	39	&	39	&	14.6	&	-37.8	$\pm$	2	&	4	$\pm$	2.2	&	0.6	$\pm$	0.3	&	1.114	$\pm$	1.146	&	-0.93	&	-1.46	&	-0.97	\\
7$_{4,3}$-7$_{5,2}$	&	6.8295	&	3918.7	&	45	&	45	&	14	&	-40	$\pm$	8.2	&	6	$\pm$	4.5	&	1.2	$\pm$	0.9	&	2.046	$\pm$	3.154	&	-0.81	&	-1.73	&	-1.22	\\
9$_{5,4}$-9$_{6,3}$	&	6.8322	&	4777.3	&	57	&	57	&	15.4	&	-36	$\pm$	7.3	&	6	$\pm$	4.4	&	0.8	$\pm$	0.6	&	1.556	$\pm$	2.25	&	-0.91	&	-2.15	&	-1.61	\\
8$_{4,5}$-8$_{5,4}$	&	6.8395	&	4199.9	&	51	&	51	&	16.1	&	-37.3	$\pm$	6.7	&	6	$\pm$	5.6	&	0.8	$\pm$	0.7	&	1.526	$\pm$	2.828	&	-0.95	&	-1.79	&	-1.28	\\
4$_{1,4}$-5$_{0,5}$	&	6.8449	&	2763	&	33	&	27	&	16	&	-39.3	$\pm$	1.4	&	5.1	$\pm$	1	&	1.9	$\pm$	0.3	&	2.832	$\pm$	0.916	&	-0.58	&	-1.12	&	-0.65	\\
8$_{3,6}$-8$_{4,5}$	&	6.8498	&	3977	&	51	&	51	&	17.9	&	-36.2	$\pm$	3.3	&	4	$\pm$	3.5	&	0.7	$\pm$	0.5	&	1.4	$\pm$	2.26	&	-0.77	&	-1.6	&	-1.09	\\
1$_{1,0}$-2$_{2,1}$	&	6.8512	&	2506.3	&	15	&	9	&	26	&	-43	$\pm$	3	&	6	$\pm$	2.1	&	1.5	$\pm$	0.7	&	2.656	$\pm$	2.634	&	-0.62	&	-1.21	&	-0.76	\\
6$_{0,6}$-6$_{1,5}$	&	6.8786	&	3087.4	&	13	&	13	&	10.9	&	-39.5	$\pm$	7.4	&	5.7	$\pm$	5.8	&	0.8	$\pm$	1	&	1.07	$\pm$	2.902	&	-1.1	&	-1.81	&	-1.33	\\
1$_{1,1}$-2$_{2,0}$	&	6.8842	&	2508	&	5	&	3	&	22.5	&	-41	$\pm$	3	&	4.4	$\pm$	2.7	&	0.7	$\pm$	0.4	&	1.13	$\pm$	1.474	&	-0.91	&	-1.75	&	-1.29	\\
4$_{0,4}$-5$_{1,5}$	&	6.8848	&	2766	&	11	&	9	&	16.6	&	-40.1	$\pm$	3	&	5.1	$\pm$	2.4	&	1.7	$\pm$	0.9	&	2.734	$\pm$	3.308	&	-0.62	&	-1.57	&	-1.11	\\
3$_{1,2}$-4$_{2,3}$	&	7.0096	&	2744.7	&	27	&	21	&	13.1	&	-38.2	$\pm$	1.1	&	4	$\pm$	1.3	&	1.4	$\pm$	0.4	&	1.714	$\pm$	1.016	&	-0.66	&	-1.27	&	-0.8	\\
6$_{1,6}$-7$_{0,7}$	&	7.0362	&	3136.9	&	45	&	39	&	15.6	&	-39.3	$\pm$	3.4	&	6	$\pm$	2	&	1.3	$\pm$	0.6	&	2.254	$\pm$	2.234	&	-0.7	&	-1.18	&	-0.7	\\
3$_{2,1}$-4$_{3,2}$	&	7.205	&	2883.9	&	27	&	21	&	18.3	&	-39	$\pm$	4	&	5.5	$\pm$	2.9	&	0.6	$\pm$	0.5	&	1.284	$\pm$	2.078	&	-1.01	&	-1.18	&	-0.71	\\
7$_{1,6}$-8$_{2,7}$	&	7.2245	&	3589.3	&	51	&	45	&	11.1	&	-38.8	$\pm$	1.7	&	5.1	$\pm$	1.4	&	0.6	$\pm$	0.2	&	0.804	$\pm$	0.614	&	-1.18	&	-1.53	&	-1.04	\\
8$_{0,8}$-9$_{1,9}$	&	7.2337	&	3614.1	&	19	&	17	&	14.5	&	-39	$\pm$	1.1	&	5	$\pm$	0.8	&	0.4	$\pm$	0.1	&	0.774	$\pm$	0.31	&	-1.11	&	-1.85	&	-1.36	\\
3$_{2,2}$-4$_{3,1}$	&	7.2371	&	2885.5	&	9	&	7	&	17.5	&	-38.9	$\pm$	1.1	&	6	$\pm$	0.7	&	0.6	$\pm$	0.1	&	1.204	$\pm$	0.242	&	-1.07	&	-1.67	&	-1.2	\\
3$_{2,2}$-4$_{3,1}$	&	7.2371	&	2885.5	&	9	&	7	&	17.5	&	-38.9	$\pm$	1.1	&	6	$\pm$	0.7	&	0.6	$\pm$	0.1	&	1.204	$\pm$	0.242	&	-1.07	&	-1.67	&	-1.2	\\
3$_{3,0}$-4$_{4,1}$	&	7.2937	&	3063.4	&	27	&	21	&	28.4	&	-39.9	$\pm$	1.5	&	5.8	$\pm$	0.9	&	0.5	$\pm$	0.1	&	1.736	$\pm$	0.524	&	-0.88	&	-1.09	&	-0.62	\\
4$_{2,3}$-5$_{3,2}$	&	7.3988	&	3064.7	&	33	&	27	&	11.9	&	-40.8	$\pm$	2.2	&	5	$\pm$	2.7	&	1.1	$\pm$	0.8	&	1.564	$\pm$	2.496	&	-0.87	&	-1.35	&	-0.87	\\
4$_{3,2}$-5$_{4,1}$	&	7.4294	&	3239.3	&	33	&	27	&	20.8	&	-36	$\pm$	2.3	&	6	$\pm$	1.5	&	0.8	$\pm$	0.3	&	2.018	$\pm$	1.668	&	-0.76	&	-1.21	&	-0.73	\\
10$_{1,10}$-11$_{0,11}$	&	7.4372	&	4194.5	&	69	&	63	&	13.2	&	-38.1	$\pm$	1.7	&	4.1	$\pm$	1.7	&	0.3	$\pm$	0.1	&	0.516	$\pm$	0.402	&	-1.29	&	-1.68	&	-1.16	\\
[0.5ex]
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c r c c r cc c c c}\label{table:12}
\tablecolumns{11}
\tablecaption{Line Parameters of the $-54.5$~\kms\ Component (`H2') in the $\nu_2$=2--1 Transition}
\tablehead{\colhead{Transition}  & \colhead{$\lambda$} 
& \colhead{$E_l$} & \colhead{$g_l$} & \colhead{$g_u$} & \colhead{$A_{ul}$} & \colhead{\vLSR} & \colhead{$\sigma_v$} & \colhead{$N_l$} & \colhead{$W_v$} & \colhead{log$_{10}(\tau_{p, \textrm{thin}})$}  \\ & \colhead{(\um)} & \colhead{(K)} &  & & \colhead{(s$^{-1}$)} & \colhead{(\kms)} & \colhead{(\kms)}  & \colhead{($\times 10^{15}$~cm$^{-2}$)} & \colhead{(\kms)}  & }
\startdata
11$_{0,11}$-10$_{1,10}$	&	5.667	&	3891.4	&	63	&	69	&	27.6	&	-51.5	$\pm$	3.1	&	7	$\pm$	4	&	0.8	$\pm$	0.3	&	1.582	$\pm$	1.136	&	-1.01	\\
11$_{0,11}$-10$_{1,10}$	&	5.667	&	3891.4	&	63	&	69	&	27.6	&	-55.2	$\pm$	7.2	&	7	$\pm$	11.7	&	0.5	$\pm$	0.5	&	1.058	$\pm$	2.386	&	-1.19	\\
6$_{2,5}$-5$_{1,4}$	&	5.7627	&	2878.3	&	33	&	39	&	10.9	&	-53	$\pm$	6.1	&	7	$\pm$	6.7	&	1.4	$\pm$	1	&	1.352	$\pm$	1.936	&	-1.05	\\
9$_{1,9}$-8$_{0,8}$	&	5.7754	&	3362.5	&	17	&	19	&	25.2	&	-51.9	$\pm$	2.9	&	7	$\pm$	4.1	&	0.7	$\pm$	0.2	&	1.404	$\pm$	0.964	&	-1.07	\\
8$_{1,8}$-7$_{0,7}$	&	5.8322	&	3136.9	&	45	&	51	&	23.9	&	-54	$\pm$	3.5	&	7	$\pm$	5.7	&	0.7	$\pm$	0.4	&	1.47	$\pm$	1.728	&	-1.05	\\
4$_{2,3}$-3$_{1,2}$	&	5.8491	&	2549.6	&	21	&	27	&	9.1	&	-54.5	$\pm$	7.9	&	8	$\pm$	13.3	&	1.1	$\pm$	1.2	&	1.04	$\pm$	2.212	&	-1.27	\\
4$_{2,3}$-3$_{1,2}$	&	5.8491	&	2549.6	&	21	&	27	&	9.1	&	-54.5	$\pm$	7.9	&	8	$\pm$	13.3	&	1.1	$\pm$	1.2	&	1.04	$\pm$	2.212	&	-1.27	\\
6$_{2,5}$-6$_{1,6}$	&	5.9052	&	2938.5	&	39	&	39	&	4.2	&	-53.3	$\pm$	5.5	&	7	$\pm$	8.7	&	1.9	$\pm$	1.4	&	0.648	$\pm$	0.956	&	-1.42	\\
6$_{1,6}$-5$_{0,5}$	&	5.9485	&	2763	&	33	&	39	&	20.7	&	-51.4	$\pm$	2.9	&	7	$\pm$	3.6	&	0.8	$\pm$	0.2	&	1.538	$\pm$	0.924	&	-1.03	\\
5$_{1,5}$-4$_{0,4}$	&	6.0059	&	2614.4	&	9	&	11	&	18.8	&	-53.7	$\pm$	4.2	&	9	$\pm$	9.7	&	1	$\pm$	0.8	&	1.966	$\pm$	3.016	&	-1.04	\\
4$_{2,3}$-4$_{1,4}$	&	6.0224	&	2620.4	&	27	&	27	&	5.9	&	-50.5	$\pm$	14.4	&	7.4	$\pm$	13	&	4.4	$\pm$	5.4	&	2.122	$\pm$	5.51	&	-0.89	\\
4$_{2,3}$-4$_{1,4}$	&	6.0224	&	2620.4	&	27	&	27	&	5.9	&	-54.3	$\pm$	7.5	&	7	$\pm$	9.2	&	3.8	$\pm$	3.7	&	1.89	$\pm$	3.766	&	-0.9	\\
4$_{1,4}$-3$_{0,3}$	&	6.0613	&	2491.3	&	21	&	27	&	16.6	&	-53.9	$\pm$	1.5	&	7	$\pm$	2.3	&	1.2	$\pm$	0.2	&	2.116	$\pm$	0.872	&	-0.89	\\
2$_{2,1}$-2$_{1,2}$	&	6.101	&	2412.5	&	15	&	15	&	5.9	&	-53.3	$\pm$	4.3	&	7	$\pm$	8	&	1.3	$\pm$	1	&	0.68	$\pm$	1.058	&	-1.4	\\
2$_{1,2}$-1$_{0,1}$	&	6.1753	&	2328.3	&	9	&	15	&	13.9	&	-54.7	$\pm$	6	&	9	$\pm$	12.7	&	0.9	$\pm$	0.9	&	1.876	$\pm$	3.926	&	-1.05	\\
2$_{1,1}$-2$_{0,2}$	&	6.2878	&	2395.1	&	5	&	5	&	17.7	&	-54.7	$\pm$	11.8	&	7	$\pm$	12.3	&	0.7	$\pm$	0.9	&	1.24	$\pm$	3.296	&	-1.08	\\
1$_{1,0}$-1$_{0,1}$	&	6.3157	&	2328.3	&	9	&	9	&	21.3	&	-54.7	$\pm$	5.1	&	7	$\pm$	6.1	&	0.8	$\pm$	0.4	&	1.748	$\pm$	1.898	&	-0.96	\\
3$_{1,2}$-3$_{2,1}$	&	6.5994	&	2617.1	&	21	&	21	&	19.1	&	-55	$\pm$	5.9	&	7	$\pm$	4.1	&	3	$\pm$	1	&	5.512	$\pm$	4.508	&	-0.41	\\
3$_{1,2}$-3$_{2,1}$	&	6.5994	&	2617.1	&	21	&	21	&	19.1	&	-53.6	$\pm$	4.2	&	7	$\pm$	4.7	&	1.6	$\pm$	0.6	&	3.264	$\pm$	2.532	&	-0.69	\\
5$_{1,4}$-5$_{2,3}$	&	6.616	&	2954.6	&	33	&	33	&	23.3	&	-53	$\pm$	2.9	&	7	$\pm$	3.9	&	0.7	$\pm$	0.2	&	1.856	$\pm$	1.11	&	-0.95	\\
7$_{2,5}$-7$_{3,4}$	&	6.6462	&	3542.9	&	45	&	45	&	24.3	&	-52	$\pm$	17.7	&	7	$\pm$	13.5	&	0.2	$\pm$	0.4	&	0.708	$\pm$	2.024	&	-1.32	\\
2$_{0,2}$-3$_{1,3}$	&	6.7455	&	2502.3	&	7	&	5	&	18.4	&	-52.2	$\pm$	6.4	&	7.3	$\pm$	9.7	&	1	$\pm$	0.7	&	1.574	$\pm$	2.374	&	-1.05	\\
7$_{3,4}$-7$_{4,3}$	&	6.7536	&	3700	&	45	&	45	&	18	&	-51.5	$\pm$	5.6	&	7	$\pm$	5.9	&	0.5	$\pm$	0.2	&	1.056	$\pm$	0.958	&	-1.21	\\
6$_{3,3}$-6$_{4,2}$	&	6.7814	&	3451.2	&	13	&	13	&	15.2	&	-51.5	$\pm$	4.6	&	7	$\pm$	6.7	&	0.5	$\pm$	0.3	&	0.886	$\pm$	0.966	&	-1.29	\\
4$_{1,4}$-4$_{2,3}$	&	6.7857	&	2744.7	&	27	&	27	&	11.1	&	-51.5	$\pm$	6.7	&	7	$\pm$	9.1	&	0.6	$\pm$	0.4	&	0.81	$\pm$	1.174	&	-1.32	\\
9$_{5,4}$-9$_{6,3}$	&	6.8322	&	4777.3	&	57	&	57	&	15.4	&	-50.5	$\pm$	7.6	&	7	$\pm$	5.9	&	1.1	$\pm$	0.6	&	1.954	$\pm$	2.454	&	-0.91	\\
4$_{1,4}$-5$_{0,5}$	&	6.8449	&	2763	&	33	&	27	&	16	&	-54.3	$\pm$	2.7	&	7	$\pm$	3.8	&	1.3	$\pm$	0.4	&	2.016	$\pm$	1.366	&	-0.9	\\
1$_{1,0}$-2$_{2,1}$	&	6.8512	&	2506.3	&	15	&	9	&	26	&	-57.5	$\pm$	6.8	&	9	$\pm$	5.6	&	1.6	$\pm$	0.7	&	2.982	$\pm$	2.762	&	-0.82	\\
3$_{1,2}$-4$_{2,3}$	&	7.0096	&	2744.7	&	27	&	21	&	13.1	&	-52.7	$\pm$	5.2	&	9	$\pm$	5.8	&	1.5	$\pm$	0.5	&	2.002	$\pm$	1.41	&	-1.03	\\
6$_{1,6}$-7$_{0,7}$	&	7.0362	&	3136.9	&	45	&	39	&	15.6	&	-54.8	$\pm$	4.7	&	9	$\pm$	7.8	&	1.8	$\pm$	1.1	&	3.13	$\pm$	4.02	&	-0.81	\\
8$_{0,8}$-9$_{1,9}$	&	7.2337	&	3614.1	&	19	&	17	&	14.5	&	-54.5	$\pm$	1.9	&	9	$\pm$	3.8	&	0.7	$\pm$	0.2	&	1.286	$\pm$	0.802	&	-1.23	\\
3$_{2,2}$-4$_{3,1}$	&	7.2371	&	2885.5	&	9	&	7	&	17.5	&	-54.4	$\pm$	5.3	&	7	$\pm$	6.5	&	0.1	$\pm$	0.1	&	0.276	$\pm$	0.362	&	-1.73	\\
3$_{2,2}$-4$_{3,1}$	&	7.2371	&	2885.5	&	9	&	7	&	17.5	&	-54.4	$\pm$	5.3	&	7	$\pm$	6.5	&	0.1	$\pm$	0.1	&	0.276	$\pm$	0.362	&	-1.73	\\
3$_{3,0}$-4$_{4,1}$	&	7.2937	&	3063.4	&	27	&	21	&	28.4	&	-54.4	$\pm$	4.7	&	7	$\pm$	5.7	&	0.2	$\pm$	0.1	&	0.634	$\pm$	0.76	&	-1.38	\\
4$_{3,2}$-5$_{4,1}$	&	7.4294	&	3239.3	&	33	&	27	&	20.8	&	-50.5	$\pm$	5.4	&	9	$\pm$	6.1	&	0.8	$\pm$	0.4	&	2.144	$\pm$	2.176	&	-0.97	\\
[0.5ex]
\enddata
\end{deluxetable*}
